Signature Catalan Combinatorics

The Catalan numbers constitute one of the most important sequences in combinatorics. Catalan objects have been generalized in various directions, including the classical Fuss-Catalan objects and the rational Catalan generalization of Armstrong-Rhoades-Williams. We propose a wider generalization of these families indexed by a composition $s$ which is motivated by the combinatorics of planar rooted trees; when $s=(2,...,2)$ and $s=(k+1,...,k+1)$ we recover the classical Catalan and Fuss-Catalan combinatorics, respectively. Furthermore, to each pair $(a,b)$ of relatively prime numbers we can associate a signature that recovers the combinatorics of rational Catalan objects. We present explicit bijections between the resulting $s$-Catalan objects, and a fundamental recurrence that generalizes the fundamental recurrence of the classical Catalan numbers. Our framework allows us to define signature generalizations of parking functions which coincide with the generalized parking functions studied by Pitman-Stanley and Yan, as well as generalizations of permutations which coincide with the notion of Stirling multipermutations introduced by Gessel-Stanley. Some of our constructions differ from the ones of Armstrong-Rhoades-Williams, however as a byproduct of our extension, we obtain the additional notions of rational permutations and rational trees.

==> pictures/area_from_tree.tikz <==
\begin{tikzpicture}[]
\begin{scope}[thick,scale=0.45]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$0$}]{};
\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$2$}]{};
\node (b2) at (2,4)[pin={[color=red,pin distance=3pt]135:$1$}]{};
\node (b3) at (5,4)[pin={[color=red,pin distance=3pt]45:$0$}]{};


\node (c1) at (-2.5,2) [pin={[color=red,pin distance=3pt]225:$5$}]{};
\node (c2)  at (-1.5,2)[pin={[color=red,pin distance=3pt]225:$4$}]{};
\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=3pt]225:$3$}]{};
\node (c4) at (0.5,2)[pin={[color=red,pin distance=3pt]45:$2$}]{};
\node (d1)  at  (4.5,2)[pin={[color=red,pin distance=3pt]135:$1$}]{};
\node (d2) at (5.5,2) [pin={[color=red,pin distance=3pt]45:$0$}] {};

\node (f1) at (-2,0)[pin={[color=red,pin distance=3pt]225:$6$}]{};
\node (f2)  at (-1,0)[pin={[color=red,pin distance=3pt]225:$5$}]{};
\node (f3)  at (0,0)[pin={[color=red,pin distance=3pt]225:$4$}]{};
\node (f4) at (1,0)[pin={[color=red,pin distance=3pt]230:$3$}]{};
    
\node (e1) at (2.7,0)[pin={[color=red,pin distance=3pt]310:$5$}]{};
\node (e2)  at (3.5,0)[pin={[color=red,pin distance=3pt]315:$4$}]{};
\node (e3)  at (4.5,0)[pin={[color=red,pin distance=3pt]315:$3$}]{};
\node (e4) at (5.5,0)[pin={[color=red,pin distance=3pt]315:$2$}]{};
\node (e5) at (6.5,0)[pin={[color=red,pin distance=3pt]315:$1$}]{};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);
\end{scope}


\end{tikzpicture}

==> pictures/bijections.tikz <==
\begin{tikzpicture}[block_center/.style ={text width=0.3\textwidth, text centered}]

\tikzstyle{every node}=[circle,inner sep=-6pt, minimum width=0pt]

\node [block_center] (permutations) at (60:4) { $\SP_{s-1}$\\$312$-avoiding Stirling $(s-1)$-Permutations};
\node [block_center,inner sep=-26pt] (trees) at (0:0) { $\T_s$\\$s$-trees};
\node [block_center] (paths) at (-3:4){ $\DP_s$\\$s$-Dyck paths};
\node [block_center] (matchings)at (185:4) {$\CM_{s}$\\Complete noncrossing \\$s$-matchings };
\node [block_center] (partitions) at (120:4){ $\NC_{s-1}$\\Noncrossing \\$(s-1)$-partitions}; 
\node [block_center] (angulations) at (240:4){ $\AP_{s}$\\$s$-angulations of\\an 
$(|s|-\ell(s)+2)$-gon}; 
\node [block_center] (parenthesizations) at (300:4){ $\PT_{s}$\\$s$-parenthesizations}; 
%\node [block_center] (motzkin) at (155:4){ $\MP_{s}$\\$s$-Motzkin paths}; 

\draw [<->,very thick] (300:1)--(300:3)  node [midway, above, sloped,scale=1.5] (TextNode) {\color{blue} \tiny recursive};
\draw [<->,very thick] (180:1)--(180:3)  node [midway, above, sloped,scale=1.5] (TextNode) {\color{blue} \tiny global};
\draw [<->,very thick] (0:1)--(0:3)  node [midway, above, sloped,scale=1.5] (TextNode) {\color{blue} \tiny global};
\draw [<->,very thick] (120:1)--(120:3) node [midway, above, sloped,scale=1.5] (TextNode) {\color{blue} \tiny global};
\draw [<->,very thick] (240:1)--(240:3)  node [midway, above, sloped,scale=1.5] (TextNode) {\color{blue} \tiny recursive};
%\draw [<->] (trees)--(motzkin) node [midway, above, sloped] (TextNode) {\color{blue} \tiny global};
\draw [<->,very thick] (60:1)--(60:3) node [midway, above, sloped,scale=1.5] (TextNode) {\color{blue} \tiny global};


\end{tikzpicture}

==> pictures/bijections_sdyckpaths.tikz <==
\begin{tikzpicture}[scale=1,block_center/.style ={text width=0.3\textwidth, text centered}]
\usetikzlibrary{arrows,shapes}

\draw (0,0) rectangle (18,5);
\draw (0,0) rectangle (18,10);
\draw (0,0) rectangle (18,15);

\tikzstyle{every node}=[scale=0.7]
\node[color=red,scale=1.5] () at (9,16.2) {\Large \bf Bijections with $s$-Dyck paths};

\node[scale=1.1] at (9,15.5) {For all bijections place first $s(i)-1$ dots in row $i$ below the Dyck path from top to bottom and left justified};
\node[color=blue] () at (14,5.5) {\Large \bf Noncrossing $(s-1)$-partition};

\node[color=blue] () at (14,0.5) {\Large \bf Complete noncrossing $s$-matching};



\node[color=blue,text width=180] () at (14.5,10.5) {\Large \bf  $312$-avoiding Stirling $(s-1)$-permutation};

%s-Dyck noncrossing

\begin{scope}[xshift=30,yshift=190,scale=0.4]


%define  signature
\edef \signature{3,4,4,2,5}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,2,6,0,6}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}
%\draw[line width=3, color=red](0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3)--(4,3)--(4,4)--(5,4)--(6,4)--(7,4)--(8,4)--(8,5)--(9,5)--(10,5)--(11,5)--(12,5)--(13,5)--(14,5);

%draw diagonal
%\draw[very thick] (0,0)--(\value{col}+1, \value{row});
\node[fill,circle] at (0.5,1.5) {};
\node[fill,circle] at (1.5,1.5) {};
\node[fill,circle] at (2.5,2.5) {};
\node[fill,circle] at (3.5,2.5) {};
\node[fill,circle] at (4.5,2.5) {};
\node[fill,circle] at (5.5,1.5) {};
\node[fill,circle] at (6.5,0.5) {};
\node[fill,circle] at (7.5,0.5) {};
\node[fill,circle] at (8.5,4.5) {};
\node[fill,circle] at (9.5,4.5) {};
\node[fill,circle] at (10.5,4.5) {};
\node[fill,circle] at (11.5,4.5) {};
\node[fill,circle] at (12.5,3.5) {};
\node[red!80,scale=1.5] at (0.5,5.5){$1$};
\node[red!80,scale=1.5] at (1.5,5.5){$2$};
\node[blue!80,scale=1.5] at (2.5,5.5){$3$};
\node[blue!80,scale=1.5] at (3.5,5.5){$4$};
\node[blue!80,scale=1.5] at (4.5,5.5){$5$};
\node[red!80,scale=1.5] at (5.5,5.5){$6$};
\node[red!80,scale=1.5] at (6.5,5.5){$7$};
\node[red!80,scale=1.5] at (7.5,5.5){$8$};
\node[gray!80,scale=1.5] at (8.5,5.5){$9$};
\node[gray!80,scale=1.5] at (9.5,5.5){$10$};
\node[gray!80,scale=1.5] at (10.5,5.5){$11$};
\node[gray!80,scale=1.5] at (11.5,5.5){$12$};
\node[gray!80,scale=1.5] at (12.5,5.5){$13$};

\node[fill,red!50,draw, ellipse, rounded corners,rotate=0, minimum width=220pt,minimum height=40pt,opacity=0.5,scale=0.8] at  (4,1) {};

\node[fill,blue!50,draw, ellipse, rounded corners,rotate=0, minimum width=100pt,minimum height=20pt,opacity=0.5,scale=0.8] at  (3.5,2.5) {};
\node[fill,gray!50,draw, ellipse, rounded corners,rotate=0, minimum width=140pt,minimum height=40pt,opacity=0.5,scale=0.8] at  (10,4) {};


\tikzstyle{every node}=[circle, 
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\draw[->,very thick](15,2)--(25,2);
\node[block_center]at (20,3){Label columns from left to right};
\node[block_center]at (20,1){Group labels according to consecutive north steps};
\end{scope}


%noncrossingpartition
\begin{scope}[xshift=400,yshift=220,scale=0.5]
 
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{13}
   
   \def\inicio{3} %where the part starts
   \def\col{blue}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {3,4,5}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
    \def\inicio{1} %where the part starts
    \def\col{red}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {1,2,6,7,8}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{9} %where the part starts
    \def\col{gray}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {9,10,11,12,13}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
   
   \foreach \x in {1,2,...,13}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node {\x}};
      
\end{scope}


%s-Dyck matching

\begin{scope}[xshift=30,yshift=40,scale=0.4]
%define  signature
\edef \signature{3,4,4,2,5}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,2,6,0,6}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}
%\draw[line width=3, color=red](0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3)--(4,3)--(4,4)--(5,4)--(6,4)--(7,4)--(8,4)--(8,5)--(9,5)--(10,5)--(11,5)--(12,5)--(13,5)--(14,5);

%draw diagonal
%\draw[very thick] (0,0)--(\value{col}+1, \value{row});

\node[fill,circle] at (0.5,1.5) {};
\node[fill,circle] at (1.5,1.5) {};
\node[fill,circle] at (2.5,2.5) {};
\node[fill,circle] at (3.5,2.5) {};
\node[fill,circle] at (4.5,2.5) {};
\node[fill,circle] at (5.5,1.5) {};
\node[fill,circle] at (6.5,0.5) {};
\node[fill,circle] at (7.5,0.5) {};
\node[fill,circle] at (8.5,4.5) {};
\node[fill,circle] at (9.5,4.5) {};
\node[fill,circle] at (10.5,4.5) {};
\node[fill,circle] at (11.5,4.5) {};
\node[fill,circle] at (12.5,3.5) {};

\node[red!80] at (-0.5,0.5) {$1$};
\node[blue!80] at (-0.5,1.5) {$2$};
\node[blue!80] at (0.2,2.5) {$3$};
\node[blue!80] at (1.2,2.5) {$4$};
\node[gray!80] at (1.6,2.5) {$5$};
\node[gray!80] at (2.2,3.5) {$6$};
\node[gray!80] at (3.2,3.5) {$7$};
\node[gray!80] at (4.2,3.5) {$8$};
\node[blue!80] at (5.2,3.5) {$9$};
\node[red!80] at (6.2,3.5) {$10$};
\node[red!80] at (7.1,3.5) {$11$};
\node[brown!80] at (7.7,3.5) {$12$};
\node[green!80] at (7.7,4.5) {$13$};
\node[green!80] at (8.2,5.5) {$14$};
\node[green!80] at (9.2,5.5) {$15$};
\node[green!80] at (10.2,5.5) {$16$};
\node[green!80] at (11.2,5.5) {$17$};
\node[brown!80] at (12.2,5.5) {$18$};

\node[blue,very thick,draw, rectangle, rounded corners,rotate=0, minimum width=80pt,minimum height=20pt,opacity=0.5,scale=0.8] at  (10,4.5) {};

\node[blue,very thick,draw, rectangle, rounded corners,rotate=0, minimum width=20pt,minimum height=20pt,opacity=0.5,scale=0.8] at  (12.5,3.5) {};

\node[blue,very thick,draw, rectangle, rounded corners,rotate=0, minimum width=60pt,minimum height=20pt,opacity=0.5,scale=0.8] at  (3.5,2.5) {};

\node[blue,very thick,draw, rectangle, rounded corners,rotate=0, minimum width=120pt,minimum height=20pt,opacity=0.5,scale=0.8] at  (3,1.5) {};
\node[blue,very thick,draw, rectangle, rounded corners,rotate=0, minimum width=40pt,minimum height=20pt,opacity=0.5,scale=0.8] at  (7,0.5) {};

\tikzstyle{every node}=[circle, 
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\draw[->,very thick](15,2)--(25,2);
\node[block_center]at (20,3){Label all steps left to right and group dots by rows};
\node[block_center]at (20,1){To each group assign labels that are left or above dots};
\end{scope}
%noncrossing s-matching
\begin{scope}[xshift=400,yshift=70,scale=0.5]
 
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{18}
   
   \def\inicio{2} %where the part starts
   \def\col{blue}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {2,3,4,9}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
    \def\inicio{1} %where the part starts
    \def\col{red}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {1,10,11}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{5} %where the part starts
    \def\col{gray}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {5,6,7,8}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{12} %where the part starts
    \def\col{brown}
      \path[draw,very thick, fill=\col!50,\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {12,18}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};

 \def\inicio{13} %where the part starts
    \def\col{green}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {13,14,15,16,17}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};


   \foreach \x in {1,2,...,\n}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node {\x}};
   
\end{scope}




%s-Dyck permutations

\begin{scope}[xshift=30,yshift=330,scale=0.4]
%define  signature
\edef \signature{3,4,4,2,5}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,2,6,0,6}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}
%\draw[line width=3, color=red](0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3)--(4,3)--(4,4)--(5,4)--(6,4)--(7,4)--(8,4)--(8,5)--(9,5)--(10,5)--(11,5)--(12,5)--(13,5)--(14,5);

%draw diagonal
%\draw[very thick] (0,0)--(\value{col}+1, \value{row});
\node[fill,circle] at (0.5,1.5) {};
\node[fill,circle] at (1.5,1.5) {};
\node[fill,circle] at (2.5,2.5) {};
\node[fill,circle] at (3.5,2.5) {};
\node[fill,circle] at (4.5,2.5) {};
\node[fill,circle] at (5.5,1.5) {};
\node[fill,circle] at (6.5,0.5) {};
\node[fill,circle] at (7.5,0.5) {};
\node[fill,circle] at (8.5,4.5) {};
\node[fill,circle] at (9.5,4.5) {};
\node[fill,circle] at (10.5,4.5) {};
\node[fill,circle] at (11.5,4.5) {};
\node[fill,circle] at (12.5,3.5) {};
\node[blue,scale=1.5] at (0.5,-0.5){$2$};
\node[blue,scale=1.5] at (1.5,-0.5){$2$};
\node[blue,scale=1.5] at (2.5,-0.5){$3$};
\node[blue,scale=1.5] at (3.5,-0.5){$3$};
\node[blue,scale=1.5] at (4.5,-0.5){$3$};
\node[blue,scale=1.5] at (5.5,-0.5){$2$};
\node[blue,scale=1.5] at (6.5,-0.5){$1$};
\node[blue,scale=1.5] at (7.5,-0.5){$1$};
\node[blue,scale=1.5] at (8.5,-0.5){$5$};
\node[blue,scale=1.5] at (9.5,-0.5){$5$};
\node[blue,scale=1.5] at (10.5,-0.5){$5$};
\node[blue,scale=1.5] at (11.5,-0.5){$5$};
\node[blue,scale=1.5] at (12.5,-0.5){$4$};
\tikzstyle{every node}=[circle, 
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\draw[->,very thick](15,2)--(25,2);
\node[block_center]at (20,3){Read row number of each dot from left to right};
\end{scope}
%s-312-avoiding permutations
\begin{scope}[xshift=410,yshift=360,thick,scale=0.32]
%draw grid
\node at (0,0) {\Huge \bf $2233321155554$};
\end{scope}




\end{tikzpicture}

==> pictures/bijections_strees.tikz <==
\begin{tikzpicture}[scale=1,block_center/.style ={text width=0.3\textwidth, text centered}]
\draw (0,0) rectangle (18,5);
\draw (0,0) rectangle (18,10);
\draw (0,0) rectangle (18,15);
\draw (0,0) rectangle (18,20);
\tikzstyle{every node}=[scale=0.7]
\node[color=red,scale=1.5] () at (9,20.5) {\Large \bf Bijections with $s$-Trees};

%\node[color=blue,scale=1.5] () at (12,15.5) {\Large \bf $s$-Trees};
%NNEENEEEEEENNEEEEEE
\node[color=blue] () at (14.5,16) {\Large NNEENEEEEEENNEEEEEE };
\node[color=blue] () at (16,15.5) {\Large \bf $s$-Dyck path };
\node[color=blue] () at (14,5.5) {\Large \bf Noncrossing $(s-1)$-partition};

\node[color=blue] () at (14,0.5) {\Large \bf Complete noncrossing $s$-matching};



\node[color=blue,text width=180] () at (14.5,10.5) {\Large \bf  $312$-avoiding Stirling $(s-1)$-permutation};
%s-tree with Dyck paths
\begin{scope}[xshift=60,yshift=470,thick,scale=0.4]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]60:N}]{};
\node (b1) at (-1,4)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]90:N}]{};
\node (b2) at (2,4)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-90:E}]{};
\node (b3) at (5,4)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]60:N}]{};


\node (c1) at (-2.5,2)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-120:E}] {};
\node (c2)  at (-1.5,2)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-120:E}]{};
\node (c3)  at (-0.5,2)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]120:N}]{};
\node (c4) at (0.5,2)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-60:E}]{};
\node (d1)  at  (4.5,2)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]120:N}]{};
\node (d2) at (5.5,2)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-60:E}] {};

\node (f1) at (-2,0)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-120:E}]{};
\node (f2)  at (-1,0)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-120:E}]{};
\node (f3)  at (0,0)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-120:E}]{};
\node (f4) at (1,0)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-120:E}]{};
    
\node (e1) at (2.5,0)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-120:E}]{};
\node (e2)  at (3.5,0)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-120:E}]{};
\node (e3)  at (4.5,0)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-120:E}]{};
\node (e4) at (5.5,0)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-120:E}]{};
\node (e5) at (6.5,0)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]-120:E}]{};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);

\tikzstyle{every node}=[circle, 
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\draw[->,very thick](10,2)--(20,2);
\node[block_center]at (15,3){Read labels in preorder};
\node[block_center]at (15,1){N internal nodes\\ E leaves};
\end{scope}


%s-Dyck

\begin{scope}[xshift=330,yshift=470,scale=0.4]
%define  signature
\edef \signature{3,4,4,2,5}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,2,6,0,6}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}
%\draw[line width=3, color=red](0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3)--(4,3)--(4,4)--(5,4)--(6,4)--(7,4)--(8,4)--(8,5)--(9,5)--(10,5)--(11,5)--(12,5)--(13,5)--(14,5);

%draw diagonal
%\draw[very thick] (0,0)--(\value{col}+1, \value{row});

\end{scope}

%tree noncrossing partition

\begin{scope}[xshift=60,yshift=180,scale=0.4]
\usetikzlibrary{arrows,shapes}

\node[fill=red!50,red!50,draw,ellipse, rounded corners,rotate=30, minimum width=200pt,minimum height=80pt,scale=0.8] at  (0.5,4) {};

\node[fill=blue!50,blue!50,draw,ellipse,rounded corners,rotate=30, minimum width=100pt,minimum height=60pt,scale=0.8] at  (-0.5,-0.3) {};

\node[fill=gray!50,gray!50,draw, ellipse, rounded corners,rotate=30, minimum width=150pt,minimum height=100pt,scale=0.8] at  (5.4,1.5) {};

    \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]

    \draw (-1.9,2.2) node []{\emph{1}};
    \draw (-1,2.2) node []{\emph{2}};
    \draw (-1.4,0.2) node []{\emph{3}};
    \draw (-0.5,0.2) node []{\emph{4}};
    \draw (0.4,0.2) node []{\emph{5}};
    \draw (-0.1,2.2) node []{\emph{6}};
    \draw (1,4.5) node []{\emph{7}};
    \draw (3,4.5) node []{\emph{8}}; 
    \draw (3.1,0.2) node []{\emph{9}};
    \draw (4,0.2) node []{\emph{\small 10}};
    \draw (4.9,0.2) node []{\emph{\small 11}};
    \draw (5.8,0.2) node []{\emph{\small 12}};
 \draw (5,2.2) node []{\emph{\small 13}};

 \tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6){};
\node (b1) at (-1,4){};
\node (b2) at (2,4){};
\node (b3) at (5,4){};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2){};
\node (c4) at (0.5,2){};
\node (d1)  at  (4.5,2){};
\node (d2) at (5.5,2) {};

\node (f1) at (-2,0){};
\node (f2)  at (-1,0){};
\node (f3)  at (0,0){};
\node (f4) at (1,0){};
    
\node (e1) at (2.5,0){};
\node (e2)  at (3.5,0){};
\node (e3)  at (4.5,0){};
\node (e4) at (5.5,0){};
\node (e5) at (6.5,0){};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);
\tikzstyle{every node}=[circle, 
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\draw[->,very thick](10,2)--(20,2);
\node[block_center]at (15,3){Group labels of left descendents};
\node[block_center]at (15,1){Caverns are labeled in preorder};
\end{scope}


%noncrossingpartition
\begin{scope}[xshift=400,yshift=220,scale=0.5]
 
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{13}
   
   \def\inicio{3} %where the part starts
   \def\col{blue}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {3,4,5}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
    \def\inicio{1} %where the part starts
    \def\col{red}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {1,2,6,7,8}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{9} %where the part starts
    \def\col{gray}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {9,10,11,12,13}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
   
   \foreach \x in {1,2,...,13}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node {\x}};
      
\end{scope}
%noncrossing s-matching
\begin{scope}[xshift=400,yshift=70,scale=0.5]
 
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{18}
   
   \def\inicio{2} %where the part starts
   \def\col{blue}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {2,3,4,9}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
    \def\inicio{1} %where the part starts
    \def\col{red}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {1,10,11}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{5} %where the part starts
    \def\col{gray}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {5,6,7,8}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{12} %where the part starts
    \def\col{brown}
      \path[draw,very thick, fill=\col!50,\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {12,18}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};

 \def\inicio{13} %where the part starts
    \def\col{green}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {13,14,15,16,17}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};


   \foreach \x in {1,2,...,\n}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node {\x}};
   
\end{scope}


%s-tree with permutations
\begin{scope}[xshift=60,yshift=330,thick,scale=0.4]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]60:$v_1$}]{};
\node (b1) at (-1,4)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]90:$v_2$}]{};
\node (b2) at (2,4){};
\node (b3) at (5,4)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]60:$v_4$}]{};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2)[pin={[pin edge={black, dashed, -},pin distance=3pt, red]200:$v_3$}]{};
\node (c4) at (0.5,2){};
\node (d1)  at  (4.5,2)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]120:$v_5$}]{};
\node (d2) at (5.5,2) {};

\node (f1) at (-2,0){};
\node (f2)  at (-1,0){};
\node (f3)  at (0,0){};
\node (f4) at (1,0){};
    
\node (e1) at (2.5,0){};
\node (e2)  at (3.5,0){};
\node (e3)  at (4.5,0){};
\node (e4) at (5.5,0){};
\node (e5) at (6.5,0){};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);


\tikzstyle{every node}=[circle, 
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\draw[->,very thick](10,2)--(20,2);
\node[block_center]at (15,3){Read labels in preorder};
\node[block_center]at (15,1){Cavern label=label of its internal node in preorder};

\node[blue,scale=1.1] at (1.2,4.5) {$1$};
\node[blue,scale=1.1] at (2.8,4.5) {$1$};
\node[blue,scale=1.1] at (-1.8,2.3) {$2$};
\node[blue,scale=1.1] at (-1,2.3) {$2$};
\node[blue,scale=1.1] at (0,2.3) {$2$};
\node[blue,scale=1.1] at (5,2.3) {$4$};
\node[blue,scale=1.1] at (-1.3,0.3) {$3$};
\node[blue,scale=1.1] at (.3,0.3) {$3$};
\node[blue,scale=1.1] at (-.5,0.3) {$3$};
\node[blue,scale=1.1] at (3.2,0.3) {$5$};
\node[blue,scale=1.1] at (4.1,0.3) {$5$};
\node[blue,scale=1.1] at (5,0.3) {$5$};
\node[blue,scale=1.1] at (6,0.3) {$5$};








\end{scope}


%s-312-avoiding permutations
\begin{scope}[xshift=410,yshift=360,thick,scale=0.32]
%draw grid
\node at (0,0) {\Huge \bf $2233321155554$};
\end{scope}

%s-tree with parenthesizations
\begin{scope}[xshift=60,yshift=40,thick,scale=0.4]
\node[fill=gray!50,gray!50,draw, ellipse, rounded corners,rotate=0, minimum width=70pt,minimum height=30pt,scale=0.8] at  (-1,-0.3) {};

\node[fill=green!50,green!50,draw, ellipse, rounded corners,rotate=0, minimum width=80pt,minimum height=30pt,scale=0.8] at  (5,-0.5) {};

\node[fill=red!50,red!50,draw, ellipse, rounded corners,rotate=0, minimum width=130pt,minimum height=30pt,scale=0.8] at  (2,4.5) {};

\node[fill=blue!50,blue!50,draw, ellipse, rounded corners,rotate=0, minimum width=90pt,minimum height=30pt,scale=0.8] at  (-1,2) {};

\node[fill=brown!50,brown!50,draw, ellipse, rounded corners,rotate=0, minimum width=60pt,minimum height=30pt,scale=0.8] at  (5,2) {};

\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$0$}]{};
\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$1$}]{};
\node (b2) at (2,4)[pin={[color=red,pin distance=3pt]135:$10$}]{};
\node (b3) at (5,4)[pin={[color=red,pin distance=3pt]45:$11$}]{};


\node (c1) at (-2.5,2) [pin={[color=red,pin distance=3pt]225:$2$}]{};
\node (c2)  at (-1.5,2)[pin={[color=red,pin distance=3pt]225:$3$}]{};
\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=3pt]220:$4$}]{};
\node (c4) at (0.5,2)[pin={[color=red,pin distance=3pt]-45:$9$}]{};
\node (d1)  at  (4.5,2)[pin={[color=red,pin distance=3pt]135:$12$}]{};
\node (d2) at (5.5,2) [pin={[color=red,pin distance=3pt]45:$18$}] {};

\node (f1) at (-2,0)[pin={[color=red,pin distance=3pt]225:$5$}]{};
\node (f2)  at (-1,0)[pin={[color=red,pin distance=3pt]225:$6$}]{};
\node (f3)  at (0,0)[pin={[color=red,pin distance=3pt]225:$7$}]{};
\node (f4) at (1,0)[pin={[color=red,pin distance=3pt]230:$8$}]{};
    
\node (e1) at (2.7,0)[pin={[color=red,pin distance=3pt]310:$13$}]{};
\node (e2)  at (3.5,0)[pin={[color=red,pin distance=3pt]315:$14$}]{};
\node (e3)  at (4.5,0)[pin={[color=red,pin distance=3pt]315:$15$}]{};
\node (e4) at (5.5,0)[pin={[color=red,pin distance=3pt]315:$16$}]{};
\node (e5) at (6.5,0)[pin={[color=red,pin distance=3pt]315:$17$}]{};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);




\tikzstyle{every node}=[circle, 
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\draw[->,very thick](10,2)--(20,2);
\node[block_center]at (15,3){Group labels of the same parente};
\node[block_center]at (15,1){Nodes are labeled in preorder};
\end{scope}


\end{tikzpicture}

==> pictures/caverns.tikz <==
\begin{tikzpicture}[thick,scale=0.8]
    \fill[fill=black!10] (2,2) -- (0,0) -- (2,0);
    \draw (0.3,0.3) node [anchor=west,scale=0.8]{\tiny \emph{CAVERN}};
    \tikzstyle{every node}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
    \draw {
        (2,2)  node (a1){} --  (0,0)node (b1){}
	(a1)  --  (2,0)  node (b2){}
	(a1) node{} --  (4,0)node(b3){}
        };
\end{tikzpicture}

==> pictures/crossing_partition_example.tikz <==
\begin{tikzpicture}[scale=0.8]
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt,scale=0.8]
   \def\n{8}
   \foreach \x in {1,2,...,\n}
   \draw {(90-360/\n*\x+360/\n+1:2cm) node {\x}};
   
   \def\inicio{1} %where the part starts
   \def\col{red}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:1.8cm)
      \foreach \x in {1,4,6,8}{ -- (90-360/\n*\x+360/\n+1:1.8cm)};
      
    \def\inicio{2} %where the part starts
    \def\col{gray}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:1.8cm)
      \foreach \x in {2,3,5,7}{ -- (90-360/\n*\x+360/\n+1:1.8cm)};
\end{tikzpicture}


==> pictures/difference_in_rational_noncrossing_partitions.tikz <==
\begin{tikzpicture}[]

\draw[line width=1,->] (3.5,-0.5) -- (3.5,-2)node [midway, right]  {$\pi$[ARW Section 6]};
\draw[line width=1,->] (11.5,-0.5) -- (11.5,-2)node [midway, right]  {$\phi$[Section 5]};
\draw[line width=1,->] (7,1.5) -- (8.5,1.5)node [midway, above]  {$\zeta$[Section 3]};
\node[align=center] at (3.5,-6.5) {[ARW] rational\\ noncrossing partition};
\node[align=center] at (11.5,-6.5) {Our rational\\ noncrossing partitions};


\begin{scope}[xshift=0,yshift=0,scale=0.5]
%define  signature
\edef \signature{3,4,3,4,3}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,2,4,4,3}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=1.5, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}

%Draw lasers
\draw[line width=1.5] (0,0) -- (13,5);
\draw[line width=1.5] (2,2) -- (2+13/5,3);
\draw[line width=1.5] (6,3) -- (6+13/5,4);
\draw[line width=1.5] (10,4) -- (10+13/5,5);

%Labels
\tikzstyle{every node}=[blue,fill,draw,circle,inner sep=1.5,scale=0.8]
\node (n1) at (1,2)[pin={[pin edge=-,pin distance=0]145:1}] {};
\node (n2) at (2,2)[pin={[pin edge=-,pin distance=0]145:2}] {};
\node (n3) at (3,3)[pin={[pin edge=-,pin distance=0]145:3}] {};
\node (n4) at (4,3)[pin={[pin edge=-,pin distance=0]145:4}] {};
\node (n5) at (5,3)[pin={[pin edge=-,pin distance=0]145:5}] {};
\node (n6) at (6,3)[pin={[pin edge=-,pin distance=0]145:6}] {};
\node (n7) at (7,4)[pin={[pin edge=-,pin distance=0]145:7}] {};
\node (n8) at (8,4)[pin={[pin edge=-,pin distance=0]145:8}] {};
\node (n9) at (9,4)[pin={[pin edge=-,pin distance=0]145:9}] {};
\node (n10) at (10,4)[pin={[pin edge=-,pin distance=0]145:10}] {};
\node (n11) at (11,5)[pin={[pin edge=-,pin distance=0]145:11}] {};
\node (n12) at (12,5)[pin={[pin edge=-,pin distance=0]145:12}] {};

\draw [blue,fill=blue!50] (n1) to[out=-20,in=-160] (n2)to [out=-10,in=-135] (n5)  to[out=-45,in=-135] (n6) to[out=0,in=-145] (n9) to[out=-20,in=-160] (n10) to[out=-165,in=-20] (n1);
\draw [blue,fill=blue!50] (n3) to[out=-40,in=-140] (n4);
\draw [blue,fill=blue!50] (n7) to[out=-40,in=-140] (n8);
\draw [blue,fill=blue!50] (n11) to[out=-40,in=-140] (n12);

\end{scope}
\begin{scope}[xshift=100,yshift=-120,scale=0.5]
 \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{12}
   
   \foreach \x in {1,2,...,12}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node {\x}};
   
   \def\inicio{1} %where the part starts
   \def\col{blue}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {1,2,5,6,9,10}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};

 \def\inicio{3} %where the part starts
   \def\col{blue}
      \draw[\col,fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {3,4}{ to[out=-160,in=-190] (90-360/\n*\x+360/\n+1:2.8cm)};
      
    \def\inicio{7} %where the part starts
    \def\col{blue}
      \draw[\col,fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {7,8}{  to[out=90,in=45](90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{11} %where the part starts
    \def\col{blue}
      \path[blue,fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {11,12}{  to[out=-10,in=-45] (90-360/\n*\x+360/\n+1:2.8cm)};
\end{scope}


\begin{scope}[xshift=330,yshift=-120,scale=0.5]
 \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{12}
   
   \foreach \x in {1,2,...,12}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node {\x}};
   
   \def\inicio{1} %where the part starts
   \def\col{blue}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {1,2,5,6,10}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};

 \def\inicio{3} %where the part starts
   \def\col{blue}
      \draw[\col,fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {3,4}{ to[out=-160,in=-190] (90-360/\n*\x+360/\n+1:2.8cm)};
      
    \def\inicio{7} %where the part starts
    \def\col{blue}
      \draw[\col,fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {7,8,9}{ --(90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{11} %where the part starts
    \def\col{blue}
      \path[blue,fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {11,12}{  to[out=-10,in=-45] (90-360/\n*\x+360/\n+1:2.8cm)};
\end{scope}

\begin{scope}[xshift=300,yshift=0,scale=0.45]
    \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]

    \draw (-2.9,2.2) node []{\emph{1}};
    \draw (-2,2.2) node []{\emph{2}};
    \draw (-2,0.2) node []{\emph{3}};
    \draw (-1,0.2) node []{\emph{4}};
    \draw (-1.1,2.2) node []{\emph{5}};
    \draw (1,4.5) node []{\emph{6}};
    \draw (1.1,2.2) node []{\emph{7}};
    \draw (2,2.2) node []{\emph{8}}; 
    \draw (2.9,2.2) node []{\emph{9}};
    \draw (3.5,4.5) node []{\emph{\small 10}};
    \draw (5.5,2.2) node []{\emph{\small 11}};
    \draw (6.5,2.2) node []{\emph{\small 12}};

 \tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6){};
\node (b1) at (-2,4){};
\node (b2) at (2,4){};
\node (b3) at (6,4){};


\node (c1) at (-3.5,2) {};
\node (c2)  at (-2.5,2){};
\node (c3)  at (-1.5,2){};
\node (c4) at (-0.5,2){};
\node (d1)  at  (5,2){};
\node (d2) at (6,2) {};
\node (d3) at (7,2) {};

\node (f1) at (-2.5,0){};
\node (f2)  at (-1.5,0){};
\node (f3)  at (-0.5,0){};

    
\node (e1) at (0.5,2){};
\node (e2)  at (1.5,2){};
\node (e3)  at (2.5,2){};
\node (e4) at (3.5,2){};


\draw (a1)--(b1);
\draw (a1)--(b2);
\draw(a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (b3)--(d3);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (b2)--(e1);
\draw (b2)--(e2);
\draw (b2)--(e3);
\draw (b2)--(e4);



\end{scope}

\end{tikzpicture}

==> pictures/example_bijection_trees_angulations.tikz <==
    \begin{tikzpicture}[scale=1]
     
       \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
       \def\n{15}
       
       \foreach \x in {1,2,...,\n}
       \draw {(90-360/\n*\x+360/\n+1:3cm) node (n\x)[label={90-360/\n*\x+360/\n+1:\tiny \x}]{}};
    
    %   \path[draw] (90-360/\n*15+360/\n+1.8:2.99cm)
        %  \foreach \x in {1,2,...,\n}{ -- (n\x)};
       
    \draw (n1) -- (n2);
    \draw (n2) -- (n3);
    \draw (n3) -- (n4);
    \draw (n4) -- (n5);
    \draw (n5) -- (n6);
    \draw (n6) -- (n7);
    \draw (n7) -- (n8);
    \draw (n8) -- (n9);
    \draw (n9) -- (n10);
    \draw (n10) -- (n11);
    \draw (n11) -- (n12);
    \draw (n12) -- (n13);
    \draw (n13) -- (n14);
    \draw (n14) -- (n15);
    \draw (n15) -- (n1);
    \draw (n1) -- (n9);
    \draw (n2) -- (n8);
    \draw (n3) -- (n8);
    \draw (n10) -- (n14);
    
    \tikzstyle{every node}=[color=red]
    
    \node  at (0.6,3.4) {root};
    \draw[color=red,  very  thick] (0.6,3.2)--(0.4,1);
    \draw[color=red, dashed, very thick] (0.4,1)--(1.4,0.8);
    \draw[color=red, dashed, very thick] (0.4,1)--(0,-3.3);
    \draw[color=red, dashed, very thick] (0.4,1)--(-1,1.1);
    \draw[color=red, dashed, very thick] (1.4,0.8)--(1.8,2.8);
    \draw[color=red, dashed, very thick] (1.4,0.8)--(2,0);
    \draw[color=red, dashed, very thick] (2,0)--(2.7,2);
    \draw[color=red, dashed, very thick] (2,0)--(3.1,0.5);
    \draw[color=red, dashed, very thick] (2,0)--(3.1,-1);
    \draw[color=red, dashed, very thick] (2,0)--(2.3,-2.2);
    \draw[color=red, dashed, very thick] (2,0)--(1.2,-3);
    \draw[color=red, dashed, very thick] (-1,1.1)--(-0.8,3.1);
    \draw[color=red, dashed, very thick] (-1,1.1)--(-2,2.7);
    \draw[color=red, dashed, very thick] (-1,1.1)--(-1,-3);
    \draw[color=red, dashed, very thick] (-1,1.1)--(-2.3,-0.4);
    \draw[color=red, dashed, very thick] (-2.3,-0.4)--(-3.1,0.5);
    \draw[color=red, dashed, very thick] (-2.3,-0.4)--(-3.1,-1);
    \draw[color=red, dashed, very thick] (-2.3,-0.4)--(-2.4,-2.2);
    \draw[color=red, dashed, very thick] (-2.3,-0.4)--(-2.8,1.7);
    
    
        
    \end{tikzpicture}


==> pictures/example_decorated_s_tree.tikz <==
\begin{tikzpicture}[thick,scale=0.6]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (i1) at (0,0){\color{red}$1$};
\node (i2) at (2,-2){\color{red}$2$};
\node (i3) at (-1,-1){\color{red}$3$};
\node (i4) at (2,-4){\color{red}$4$};
\node (i5) at (1,-3){\color{red}$5$};
\node (i6) at (-2,-2){\color{red}$6$};
\node (i7) at (1,-1){\color{red}$7$};
\node (l0) at (-3,-3)[pin={[pin distance=2]270:$0$}]{};
\node (l1) at (-1,-3)[pin={[pin distance=2]270:$1$}]{};
\node (l2) at (-.2,-2)[pin={[pin distance=2]270:$2$}]{};
\node (l3) at (0.2,-2)[pin={[pin distance=2]270:$3$}]{};
\node (l4) at (0,-4)[pin={[pin distance=2]270:$4$}]{};
\node (l5) at (1,-5)[pin={[pin distance=2]270:$5$}]{};
\node (l6) at (3,-5)[pin={[pin distance=2]270:$6$}]{};
\node (l7) at (3,-3)[pin={[pin distance=2]270:$7$}]{};
\draw (i1) -- (i3);
\draw (i3) -- (i6);
\draw (i6) -- (l0);
\draw (i6) -- (l1);
\draw (i3) -- (l2);
\draw (i1) -- (i7);
\draw (i7) -- (i2);
\draw (i7) -- (l3);
\draw (i2) -- (i5);
\draw (i5) -- (i4);
\draw (i5) -- (l4);
\draw (i4) -- (l5);
\draw (i4) -- (l6);
\draw (i2) -- (l7);





\end{tikzpicture}

==> pictures/example_of_wedge.tikz <==
\begin{tikzpicture}[scale=0.8]

\tikzstyle{every node}=[draw,scale=1]

    \draw [circle,inner sep=1pt,color=black] (2,2)  node (r){$r$};
  
\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=1]

    \draw (0,0)  node (t1){$T_1$};
    \draw (1,0)  node (t2){$T_2$};
    \draw (3,0)  node (t3){$T_{k-1}$};
    \draw (4,0)  node (t4){$T_{k}$};
    
    \draw (r) --  (t1) ;
    \draw (r) --  (t2) ;
    \draw (r) --  (t3) ;
    \draw (r) --  (t4) ;
    \draw [dotted] (1.5,0.5) --  (2.5,0.5) ;

\end{tikzpicture}

==> pictures/example_parking_function.tikz <==
\begin{tikzpicture}[scale=0.5]
%define  signature
\edef \signature{2,2,2,2,2,2,2}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,0,3,1,0,1,3}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}
%\draw[line width=3, color=red](0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3)--(4,3)--(4,4)--(5,4)--(6,4)--(7,4)--(8,4)--(8,5)--(9,5)--(10,5)--(11,5)--(12,5)--(13,5)--(14,5);

%draw diagonal
%\draw[very thick] (0,0)--(\value{col}+1, \value{row});
\node[color=red] at (0.5,0.5) {$1$};
\node[color=red] at (0.5,1.5) {$3$};
\node[color=red] at (0.5,2.5) {$6$};
\node[color=red] at (3.5,3.5) {$7$};
\node[color=red] at (4.5,4.5) {$2$};
\node[color=red] at (4.5,5.5) {$5$};
\node[color=red] at (5.5,6.5) {$4$};

\node[](pf) at (14,3.5) {$(0,4,0,5,4,0,3)$};
\draw[<->,line width=.02in] (8.5,3.5) -- (pf);


\end{tikzpicture}

==> pictures/example_path_decomposition.tikz <==
\begin{tikzpicture}[scale=0.3]
%Main path
\begin{scope}[xshift=4cm,yshift=12cm]
\edef \signature{3,4,4,2,5}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,3,5,0,6}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}
\tikzstyle{every node}=[scale=0.7]
\draw(7,-2.2) node {$s=(3,4,4,2,5)$};
\node[blue,draw,circle,inner sep=0] at (0.5,1.5) {$2$};
\node[blue] at (0.5,2.5) {$5$};
\node[blue] at (1.5,2.5) {$4$};
\node[blue] at (2.5,2.5) {$3$};
\node[blue] at (3.5,2.5) {$2$};
\node[blue] at (3.5,3.5) {$5$};
\node[blue] at (4.5,3.5) {$4$};
\node[blue] at (5.5,3.5) {$3$};
\node[blue] at (6.5,3.5) {$2$};
\node[blue,draw,circle,inner sep=0] at (7.5,3.5) {$1$};
\node[blue,draw,circle,inner sep=0] at (8.5,3.5) {$0$};
\node[blue] at (8.5,4.5) {$1$};
\node[blue] at (8.5,5.5) {$5$};
\node[blue] at (9.5,5.5) {$4$};
\node[blue] at (10.5,5.5) {$3$};
\node[blue] at (11.5,5.5) {$2$};
\node[blue] at (12.5,5.5) {$1$};
\node[blue] at (13.5,5.5) {$0$};






\end{scope}

%D1
\begin{scope}[xshift=0cm,yshift=0cm]
\edef \signature{4,4}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{3,4}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}
\tikzstyle{every node}=[scale=0.7]

\draw(3.5,-2) node {$s=(4,4)$};
\end{scope}
%D2
\begin{scope}[xshift=11cm]
\draw[line width=3,red] (-0.5,0)--(0.5,0);
\draw (-0.5,0)--(0.5,0);

\tikzstyle{every node}=[scale=0.7]

\draw(-0.2,-2) node {$s=\emptyset$};
\end{scope}
%D3
\begin{scope}[xshift=15cm]
\edef \signature{2,5}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,6}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}
\tikzstyle{every node}=[scale=0.7]

\draw(3,-2) node {$s=(2,5)$};
\end{scope}
\draw[line width=1, ->](11,7)--(4,3);
\draw[line width=1,->](11,7)--(11,3);
\draw[line width=1,->](11,7)--(18,3);
\end{tikzpicture}

==> pictures/example_rational_path.tikz <==
\begin{tikzpicture}[scale=0.5]
%define  signature
\edef \signature{2,3,2,3,2}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,2,0,3,3}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}
%\draw[line width=3, color=red](0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3)--(4,3)--(4,4)--(5,4)--(6,4)--(7,4)--(8,4)--(8,5)--(9,5)--(10,5)--(11,5)--(12,5)--(13,5)--(14,5);

%draw diagonal
\draw (0,0)--(\col+1,\row);

\end{tikzpicture}

==> pictures/example_recursion_angulations.tikz <==
\begin{tikzpicture}[scale=1]
 
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{15}
   
   \foreach \x in {1,2,...,\n}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node (n\x)[label={90-360/\n*\x+360/\n+1:\tiny \x}]{}};

%   \path[draw] (90-360/\n*15+360/\n+1.8:2.99cm)
    %  \foreach \x in {1,2,...,\n}{ -- (n\x)};
   
\draw[dashed, thick,red] (n1) -- (n2)node [midway, above, sloped,red] (TextNode) {$e$};
\draw (n2) -- (n3);
\draw (n3) -- (n4);
\draw (n4) -- (n5);
\draw (n5) -- (n6);
\draw (n6) -- (n7);
\draw (n7) -- (n8);
\draw (n8) -- (n9);
\draw (n9) -- (n10);
\draw (n10) -- (n11);
\draw (n11) -- (n12);
\draw (n12) -- (n13);
\draw (n13) -- (n14);
\draw (n14) -- (n15);
\draw (n15) -- (n1);
\draw (n1) -- (n9);
\draw (n2) -- (n8);
\draw (n3) -- (n8);
\draw (n10) -- (n14);
\end{tikzpicture}


==> pictures/example_s_matching.tikz <==
    \begin{tikzpicture}[scale=0.7]
     
    \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{18}
   
   \def\inicio{2} %where the part starts
   \def\col{blue}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {2,3,4,9}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
    \def\inicio{1} %where the part starts
    \def\col{red}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {1,10,11}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{5} %where the part starts
    \def\col{gray}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {5,6,7,8}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{12} %where the part starts
    \def\col{brown}
      \path[draw,very thick, fill=\col!50,\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {12,18}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};

 \def\inicio{13} %where the part starts
    \def\col{green}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {13,14,15,16,17}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};


   \foreach \x in {1,2,...,\n}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node {\x}};
   
    
    \end{tikzpicture}


==> pictures/example_s_noncrossing_partition.tikz <==
\begin{tikzpicture}[scale=0.7]
 
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{13}
   
   \foreach \x in {1,2,...,13}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node {\x}};
   
   \def\inicio{3} %where the part starts
   \def\col{blue}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {3,4,5}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
    \def\inicio{1} %where the part starts
    \def\col{red}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {1,2,6,7,8}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{9} %where the part starts
    \def\col{gray}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {9,10,11,12,13}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
\end{tikzpicture}


==> pictures/example_s_path.tikz <==
\begin{tikzpicture}[scale=0.5]
%define  signature
\edef \signature{3,4,4,2,5}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,2,6,0,6}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}
%\draw[line width=3, color=red](0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3)--(4,3)--(4,4)--(5,4)--(6,4)--(7,4)--(8,4)--(8,5)--(9,5)--(10,5)--(11,5)--(12,5)--(13,5)--(14,5);

%draw diagonal
%\draw[very thick] (0,0)--(\value{col}+1, \value{row});

\end{tikzpicture}

==> pictures/example_s_tree.tikz <==
\begin{tikzpicture}[thick,scale=0.6]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6)[pin={[color=red]135:$v_1$}]{};
\node (b1) at (-1,4)[pin={[color=red]135:$v_2$}]{};
\node (b2) at (2,4){};
\node (b3) at (5,4)[pin={[color=red]45:$v_4$}]{};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2)[pin={[color=red]45:$v_3$}]{};
\node (c4) at (0.5,2){};
\node (d1)  at  (4.5,2)[pin={[color=red]135:$v_5$}]{};
\node (d2) at (5.5,2) {};

\node (f1) at (-2,0){};
\node (f2)  at (-1,0){};
\node (f3)  at (0,0){};
\node (f4) at (1,0){};
    
\node (e1) at (2.5,0){};
\node (e2)  at (3.5,0){};
\node (e3)  at (4.5,0){};
\node (e4) at (5.5,0){};
\node (e5) at (6.5,0){};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);

\end{tikzpicture}

==> pictures/example_type_A_combinatorics.tikz <==
\begin{tikzpicture}[block_center/.style ={text width=0.3\textwidth, text centered},scale=0.6]
%%%%%%%%%%%%% 123
\tikzstyle{every node}=[color=blue,inner sep=1pt, minimum width=0pt,scale=1]
\node at (-6.5,1) {\large $\mathfrak{S}_3$};
\node at (-6.5,-1) {\large $\mathcal{IT}_3$};
\node at (-6.5,-4) {\large $\mathcal{DP}_3$};
\node at (-6.5,-7) {\large $\widehat{\mathcal{DP}_3}$};
\node at (-6.5,-9) {\large $\mathcal{PF}_3$};

\begin{scope}[xshift=0]
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\draw[line width=1pt,->](-0.5,0.7)--(-0.5,-0.3);
\draw[line width=1pt,->](-0.5,-2.2)--(-0.5,-3.3);
\draw[line width=1pt,->](-0.5,-5.2)--(-0.5,-6.3);

\node  (permutation) at (-0.5,1) { $123$};

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\node  at (-0.5,-1) {$1$ };
\node  at (0,-1.5) {$2$ };
\node  at (0.5,-2) {$3$ };
\tikzstyle{every node}=[circle, draw, inner sep=0.5pt, minimum width=3pt,font=\small,scale=1]
\node  (treeinternal1) at (-0.5,-0.5) { };
\node  (treeinternal2) at (0,-1) { };
\node  (treeinternal3) at (0.5,-1.5) { };
\node  (treeleave1) at (-1,-1) { };
\node  (treeleave2) at (-0.5,-1.5) { };
\node  (treeleave3) at (0,-2) { };
\node  (treeleave4) at (1,-2) { };



\draw (treeinternal1)--(treeinternal2);
\draw (treeinternal1)--(treeleave1);
\draw (treeinternal2)--(treeinternal3);
\draw (treeinternal2)--(treeleave2);
\draw (treeinternal3)--(treeleave3);
\draw (treeinternal3)--(treeleave4);


\begin{scope}[xshift=-1.25cm,yshift=-5cm, scale=0.5]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[color=red,line width=1pt] (0,0)--(0,1)--(1,1)--(1,2)--(2,2)--(2,3)--(3,3);
\end{scope}

\begin{scope}[xshift=-5cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(1,1)--(1,2)--(2,2)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$1$ };
\node  at (1.5,	1.5) {$2$ };
\node  at (2.5,2.5) {$3$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(0,1,2)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}

\begin{scope}[xshift=-3.5cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(1,1)--(1,2)--(2,2)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$1$ };
\node  at (1.5,	1.5) {$3$ };
\node  at (2.5,2.5) {$2$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(0,2,1)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}

\begin{scope}[xshift=-2cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(1,1)--(1,2)--(2,2)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$2$ };
\node  at (1.5,	1.5) {$1$ };
\node  at (2.5,2.5) {$3$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(1,0,2)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}

\begin{scope}[xshift=-0.5cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(1,1)--(1,2)--(2,2)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$2$ };
\node  at (1.5,	1.5) {$3$ };
\node  at (2.5,2.5) {$1$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(2,0,1)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}

\begin{scope}[xshift=1cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(1,1)--(1,2)--(2,2)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$3$ };
\node  at (1.5,	1.5) {$1$ };
\node  at (2.5,2.5) {$2$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(1,2,0)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}

\begin{scope}[xshift=2.5cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(1,1)--(1,2)--(2,2)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$3$ };
\node  at (1.5,	1.5) {$2$ };
\node  at (2.5,2.5) {$1$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(2,1,0)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);

\end{scope}

\end{scope}
%%%%%%%%%%%%

%%%%%%%%%%%%% 312
\begin{scope}[xshift=4cm]
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\draw[line width=1pt,->](-0.5,0.7)--(-0.5,-0.3);


\node  (permutation) at (-0.5,1) { $312$};

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\node  at (-0.5,-1) {$1$ };
\node  at (-1,-1.5) {$3$ };
\node  at (0,-1.5) {$2$ };
\tikzstyle{every node}=[circle, draw, inner sep=0.5pt, minimum width=3pt,font=\small,scale=1]
\node  (treeinternal1) at (-0.5,-0.5) { };
\node  (treeinternal2) at (0,-1) { };
\node  (treeinternal3) at (-1,-1) { };
\node  (treeleave1) at (-1.5,-1.5) { };
\node  (treeleave2) at (-0.65,-1.5) { };
\node  (treeleave3) at (-0.35,-1.5) { };
\node  (treeleave4) at (0.5,-1.5) { };



\draw (treeinternal1)--(treeinternal2);
\draw (treeinternal1)--(treeinternal3);
\draw (treeinternal2)--(treeleave3);
\draw (treeinternal2)--(treeleave4);
\draw (treeinternal3)--(treeleave1);
\draw (treeinternal3)--(treeleave2);


\end{scope}
%%%%%%%%%%%%


%%%%%%%%%%%%% 132
\begin{scope}[xshift=7cm]
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\draw[line width=1pt,->](-0.5,0.7)--(-0.5,-0.3);
\draw[line width=1pt,->](-0.5,-2.2)--(-0.5,-3.3);
\draw[line width=1pt,->](-0.5,-5.2)--(-0.5,-6.3);

\node  (permutation) at (-0.5,1) { $132$};

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\node  at (-0.5,-1) {$1$ };
\node  at (0,-1.5) {$2$ };
\node  at (-0.5,-2) {$3$ };
\tikzstyle{every node}=[circle, draw, inner sep=0.5pt, minimum width=3pt,font=\small,scale=1]
\node  (treeinternal1) at (-0.5,-0.5) { };
\node  (treeinternal2) at (0,-1) { };
\node  (treeinternal3) at (-0.5,-1.5) { };
\node  (treeleave1) at (-1,-1) { };
\node  (treeleave2) at (0.5,-1.5) { };
\node  (treeleave3) at (-1,-2) { };
\node  (treeleave4) at (0,-2) { };



\draw (treeinternal1)--(treeinternal2);
\draw (treeinternal1)--(treeleave1);
\draw (treeinternal2)--(treeinternal3);
\draw (treeinternal2)--(treeleave2);
\draw (treeinternal3)--(treeleave3);
\draw (treeinternal3)--(treeleave4);


\begin{scope}[xshift=-1.25cm,yshift=-5cm, scale=0.5]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[color=red,line width=1pt] (0,0)--(0,1)--(1,1)--(1,2)--(1,3)--(2,3)--(3,3);
\end{scope}



\begin{scope}[xshift=-2.5cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(1,1)--(1,2)--(1,3)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$1$ };
\node  at (1.5,	1.5) {$2$ };
\node  at (1.5,2.5) {$3$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(0,1,1)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);

\end{scope}


\begin{scope}[xshift=-1cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(1,1)--(1,2)--(1,3)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$2$ };
\node  at (1.5,	1.5) {$1$ };
\node  at (1.5,2.5) {$3$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(1,0,1)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}
\begin{scope}[xshift=0.5cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(1,1)--(1,2)--(1,3)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$3$ };
\node  at (1.5,	1.5) {$1$ };
\node  at (1.5,2.5) {$2$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(1,1,0)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}

\end{scope}
%%%%%%%%%%%%

%%%%%%%%%%%%% 213
\begin{scope}[xshift=12cm]
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\draw[line width=1pt,->](-0.5,0.7)--(-0.5,-0.3);
\draw[line width=1pt,->](-0.5,-2.2)--(-0.5,-3.3);
\draw[line width=1pt,->](-0.5,-5.2)--(-0.5,-6.3);

\node  (permutation) at (-0.5,1) { $213$};

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\node  at (-0.5,-1) {$1$ };
\node  at (-1,-1.5) {$2$ };
\node  at (0,-1.5) {$3$ };
\tikzstyle{every node}=[circle, draw, inner sep=0.5pt, minimum width=3pt,font=\small,scale=1]
\node  (treeinternal1) at (-0.5,-0.5) { };
\node  (treeinternal2) at (0,-1) { };
\node  (treeinternal3) at (-1,-1) { };
\node  (treeleave1) at (-1.5,-1.5) { };
\node  (treeleave2) at (-0.65,-1.5) { };
\node  (treeleave3) at (-0.35,-1.5) { };
\node  (treeleave4) at (0.5,-1.5) { };



\draw (treeinternal1)--(treeinternal2);
\draw (treeinternal1)--(treeinternal3);
\draw (treeinternal2)--(treeleave3);
\draw (treeinternal2)--(treeleave4);
\draw (treeinternal3)--(treeleave1);
\draw (treeinternal3)--(treeleave2);


\begin{scope}[xshift=-1.25cm,yshift=-5cm, scale=0.5]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[color=red,line width=1pt] (0,0)--(0,1)--(0,2)--(1,2)--(2,2)--(2,3)--(3,3);
\end{scope}



\begin{scope}[xshift=-2.5cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(0,2)--(1,2)--(2,2)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$2$ };
\node  at (0.5,	1.5) {$3$ };
\node  at (2.5,2.5) {$1$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(2,0,0)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);

\end{scope}



\begin{scope}[xshift=-1cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,](0,0)--(0,1)--(0,2)--(1,2)--(2,2)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$1$ };
\node  at (0.5,	1.5) {$3$ };
\node  at (2.5,2.5) {$2$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(0,2,0)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}

\begin{scope}[xshift=0.5cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(0,2)--(1,2)--(2,2)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$1$ };
\node  at (0.5,	1.5) {$2$ };
\node  at (2.5,2.5) {$3$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(0,0,2)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}

\end{scope}
%%%%%%%%%%%%

%%%%%%%%%%%%% 231
\begin{scope}[xshift=17cm]
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\draw[line width=1pt,->](-0.5,0.7)--(-0.5,-0.3);
\draw[line width=1pt,->](-0.5,-2.2)--(-0.5,-3.3);
\draw[line width=1pt,->](-0.5,-5.2)--(-0.5,-6.3);

\node  (permutation) at (-0.5,1) { $231$};

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\node  at (-0.5,-1) {$1$ };
\node  at (-1,-1.5) {$2$ };
\node  at (-0.5,-2) {$3$ };
\tikzstyle{every node}=[circle, draw, inner sep=0.5pt, minimum width=3pt,font=\small,scale=1]
\node  (treeinternal1) at (-0.5,-0.5) { };
\node  (treeinternal2) at (-0.5,-1.5) { };
\node  (treeinternal3) at (-1,-1) { };
\node  (treeleave1) at (-1.5,-1.5) { };
\node  (treeleave2) at (-1,-2) { };
\node  (treeleave3) at (0,-2) { };
\node  (treeleave4) at (0,-1) { };



\draw (treeinternal1)--(treeinternal3);
\draw (treeinternal2)--(treeinternal3);
\draw (treeinternal2)--(treeleave3);
\draw (treeinternal1)--(treeleave4);
\draw (treeinternal3)--(treeleave1);
\draw (treeinternal2)--(treeleave2);


\begin{scope}[xshift=-1.25cm,yshift=-5cm, scale=0.5]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[color=red,line width=1pt] (0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3);
\end{scope}



\begin{scope}[xshift=-2.5cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$2$ };
\node  at (0.5,	1.5) {$3$ };
\node  at (1.5,2.5) {$1$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(1,0,0)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);

\end{scope}



\begin{scope}[xshift=-1cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,](0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$1$ };
\node  at (0.5,	1.5) {$3$ };
\node  at (1.5,2.5) {$2$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(0,1,0)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}

\begin{scope}[xshift=0.5cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$1$ };
\node  at (0.5,	1.5) {$2$ };
\node  at (1.5,2.5) {$3$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.67]
\node (pf) at (1.5,-4) {$(0,0,1)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}

\end{scope}
%%%%%%%%%%%%
%%%%%%%%%%%%% 321
\begin{scope}[xshift=20.5cm]
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\draw[line width=1pt,->](-0.5,0.7)--(-0.5,-0.3);
\draw[line width=1pt,->](-0.5,-2.2)--(-0.5,-3.3);
\draw[line width=1pt,->](-0.5,-5.2)--(-0.5,-6.3);

\node  (permutation) at (-0.5,1) { $321$};

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=1]
\node  at (-0.5,-1) {$1$ };
\node  at (-1,-1.5) {$2$ };
\node  at (-1.5,-2) {$3$ };
\tikzstyle{every node}=[circle, draw, inner sep=0.5pt, minimum width=3pt,font=\small,scale=1]
\node  (treeinternal1) at (-0.5,-0.5) { };
\node  (treeinternal2) at (-1,-1) { };
\node  (treeinternal3) at (-1.5,-1.5) { };
\node  (treeleave1) at (0,-1) { };
\node  (treeleave2) at (-0.5,-1.5) { };
\node  (treeleave3) at (-1,-2) { };
\node  (treeleave4) at (-2,-2) { };



\draw (treeinternal1)--(treeinternal2);
\draw (treeinternal1)--(treeleave1);
\draw (treeinternal2)--(treeinternal3);
\draw (treeinternal2)--(treeleave2);
\draw (treeinternal3)--(treeleave3);
\draw (treeinternal3)--(treeleave4);


\begin{scope}[xshift=-1.25cm,yshift=-5cm, scale=0.5]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[color=red,line width=1pt] (0,0)--(0,1)--(0,2)--(0,3)--(1,3)--(2,3)--(3,3);
\end{scope}

\begin{scope}[xshift=-1cm,yshift=-7.5cm, scale=0.4]
\draw[very thin,step=1,color=gray!30] (0, 0) grid (3,3);
\draw[very thin,color=gray!30] (0, 0)--(3,3);
\draw[very thick,] (0,0)--(0,1)--(0,2)--(0,3)--(1,3)--(2,3)--(3,3);

\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.65]
\node  at (0.5,0.5) {$1$ };
\node  at (0.5,	1.5) {$2$ };
\node  at (0.5,2.5) {$3$ };
\tikzstyle{every node}=[inner sep=1pt, minimum width=0pt,scale=0.7]
\node (pf) at (1.5,-4) {$(0,0,0)$};
\draw[line width=1pt,->](1.5,-0.5)--(pf);
\end{scope}

\end{scope}




\end{tikzpicture}

==> pictures/inverse_noncrossingtotrees.tikz <==
\begin{tikzpicture}[thick,scale=0.8]
\usetikzlibrary{arrows,shapes}

\begin{scope}
\node[fill=red!50,red!50,draw,ellipse, rounded corners,rotate=30, minimum width=200pt,minimum height=100pt,scale=0.8] at  (0.5,4) {};

%\node[fill=blue!50,blue!50,draw,ellipse,rounded corners,rotate=30, minimum width=100pt,minimum height=70pt,scale=0.8] at  (0.5,0.5) {};

%\node[fill=gray!50,gray!50,draw, ellipse, rounded corners,rotate=30, minimum width=150pt,minimum height=100pt,scale=0.8] at  (5,1.5) {};

    \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]

    \draw (-1.9,2.2) node []{\emph{1}};
    \draw (-1,2.2) node []{\emph{2}};
    \draw (-0.1,2.2) node []{\emph{6}};
%    \draw (-0.4,0.2) node []{\emph{4}};
%    \draw (0.5,0.2) node []{\emph{5}};
%    \draw (1.4,0.2) node []{\emph{6}};
    \draw (1,4.5) node []{\emph{7}};
    \draw (3,4.5) node []{\emph{8}}; 
%    \draw (3.1,0.2) node []{\emph{9}};
%    \draw (4,0.2) node []{\emph{\small 10}};
%    \draw (4.9,0.2) node []{\emph{\small 11}};
%    \draw (5.8,0.2) node []{\emph{\small 12}};
% \draw (5,2.2) node []{\emph{\small 13}};

 \tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6){};
\node (b1) at (-1,4){};
\node (b2) at (2,4){};
\node (b3) at (5,4){};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2){};
\node (c4) at (0.5,2){};
%\node (d1)  at  (4.5,2){};
%\node (d2) at (5.5,2) {};

%\node (f1) at (-1,0){};
%\node (f2)  at (0,0){};
%\node (f3)  at (1,0){};
%\node (f4) at (2,0){};
    
%\node (e1) at (2.5,0){};
%\node (e2)  at (3.5,0){};
%\node (e3)  at (4.5,0){};
%\node (e4) at (5.5,0){};
%\node (e5) at (6.5,0){};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
%\draw (b3)--(d1);
%\draw (b3)--(d2);
%\draw (c4)--(f1);
%\draw (c4)--(f2);
%\draw (c4)--(f3);
%\draw (c4)--(f4);
%\draw (d1)--(e1);
%\draw (d1)--(e2);
%\draw (d1)--(e3);
%\draw (d1)--(e4);
%\draw (d1)--(e5);
\end{scope}
%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=7.5cm, yshift=4cm]
\node[fill=blue!50,blue!50,draw,ellipse,rounded corners,rotate=30, minimum width=100pt,minimum height=70pt,scale=0.8] at  (0.5,0.5) {};

    \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]

    \draw (-0.4,0.2) node []{\emph{3}};
    \draw (0.5,0.2) node []{\emph{4}};
    \draw (1.4,0.2) node []{\emph{5}};

 \tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]

\node (c4) at (0.5,2){};
\node (f1) at (-1,0){};
\node (f2)  at (0,0){};
\node (f3)  at (1,0){};
\node (f4) at (2,0){};

\draw (c4)--(f1);
\draw (c4)--(f2);
\draw (c4)--(f3);
\draw (c4)--(f4);

\end{scope}
%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=8.5cm, yshift=2cm]
\node[fill=gray!50,gray!50,draw, ellipse, rounded corners,rotate=30, minimum width=150pt,minimum height=100pt,scale=0.8] at  (5,1.5) {};

    \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]

    \draw (3.1,0.2) node []{\emph{9}};
    \draw (4,0.2) node []{\emph{\small 10}};
    \draw (4.9,0.2) node []{\emph{\small 11}};
    \draw (5.8,0.2) node []{\emph{\small 12}};
 \draw (5,2.2) node []{\emph{\small 13}};

 \tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (b3) at (5,4){};

\node (d1)  at  (4.5,2){};
\node (d2) at (5.5,2) {};

\node (e1) at (2.5,0){};
\node (e2)  at (3.5,0){};
\node (e3)  at (4.5,0){};
\node (e4) at (5.5,0){};
\node (e5) at (6.5,0){};

\draw (b3)--(d1);
\draw (b3)--(d2);

\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);

\end{scope}

\end{tikzpicture}

==> pictures/map_path_to_tree.tikz <==
\begin{tikzpicture}[]
\begin{scope}[thick,scale=0.35]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$v_1$}]{};

\node (b1) at (-1,4){};
\node (b2) at (2,4){};
\node (b3) at (5,4){};


%\node (c1) at (-2.5,2) [pin={[color=red,pin distance=3pt]225:$3$}]{};
%\node (c2)  at (-1.5,2)[pin={[color=red,pin distance=3pt]225:$4$}]{};
%\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=3pt]225:$5$}]{};
%\node (c4) at (0.5,2)[pin={[color=red,pin distance=3pt]45:$6$}]{};

%\node (d1)  at  (4.5,2)[pin={[color=red,pin distance=3pt]135:$13$}]{};
%\node (d2) at (5.5,2) [pin={[color=red,pin distance=3pt]45:$19$}] {};

%\node (f1) at (-1,0)[pin={[color=red,pin distance=3pt]225:$7$}]{};
%\node (f2)  at (0,0)[pin={[color=red,pin distance=3pt]225:$8$}]{};
%\node (f3)  at (1,0)[pin={[color=red,pin distance=3pt]225:$9$}]{};
%\node (f4) at (1.8,0)[pin={[color=red,pin distance=3pt]230:$10$}]{};
    
%\node (e1) at (2.7,0)[pin={[color=red,pin distance=3pt]310:$14$}]{};
%\node (e2)  at (3.5,0)[pin={[color=red,pin distance=3pt]315:$15$}]{};
%\node (e3)  at (4.5,0)[pin={[color=red,pin distance=3pt]315:$16$}]{};
%\node (e4) at (5.5,0)[pin={[color=red,pin distance=3pt]315:$17$}]{};
%\node (e5) at (6.5,0)[pin={[color=red,pin distance=3pt]315:$18$}]{};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
%\draw (b1)--(c1);
%\draw (b1)--(c2);
%\draw (b1)--(c3);
%\draw (b1)--(c4);
%\draw (b3)--(d1);
%\draw (b3)--(d2);
%\draw (c4)--(f1);
%\draw (c4)--(f2);
%\draw (c4)--(f3);
%\draw (c4)--(f4);
%\draw (d1)--(e1);
%\draw (d1)--(e2);
%\draw (d1)--(e3);
%\draw (d1)--(e4);
%\draw (d1)--(e5);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=3.2cm,thick,scale=0.35]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$v_1$}]{};

\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$v_2$}]{};
\node (b2) at (2,4){};
\node (b3) at (5,4){};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2){};
\node (c4) at (0.5,2){};

%\node (d1)  at  (4.5,2)[pin={[color=red,pin distance=3pt]135:$13$}]{};
%\node (d2) at (5.5,2) [pin={[color=red,pin distance=3pt]45:$19$}] {};

%\node (f1) at (-1,0)[pin={[color=red,pin distance=3pt]225:$7$}]{};
%\node (f2)  at (0,0)[pin={[color=red,pin distance=3pt]225:$8$}]{};
%\node (f3)  at (1,0)[pin={[color=red,pin distance=3pt]225:$9$}]{};
%\node (f4) at (1.8,0)[pin={[color=red,pin distance=3pt]230:$10$}]{};
    
%\node (e1) at (2.7,0)[pin={[color=red,pin distance=3pt]310:$14$}]{};
%\node (e2)  at (3.5,0)[pin={[color=red,pin distance=3pt]315:$15$}]{};
%\node (e3)  at (4.5,0)[pin={[color=red,pin distance=3pt]315:$16$}]{};
%\node (e4) at (5.5,0)[pin={[color=red,pin distance=3pt]315:$17$}]{};
%\node (e5) at (6.5,0)[pin={[color=red,pin distance=3pt]315:$18$}]{};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
%\draw (b3)--(d1);
%\draw (b3)--(d2);
%\draw (c4)--(f1);
%\draw (c4)--(f2);
%\draw (c4)--(f3);
%\draw (c4)--(f4);
%\draw (d1)--(e1);
%\draw (d1)--(e2);
%\draw (d1)--(e3);
%\draw (d1)--(e4);
%\draw (d1)--(e5);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=6.5cm,thick,scale=0.35]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$v_1$}]{};

\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$v_2$}]{};
\node (b2) at (2,4){};
\node (b3) at (5,4){};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=5pt]45:$v_3$}]{};
\node (c4) at (0.5,2){};

%\node (d1)  at  (4.5,2)[pin={[color=red,pin distance=3pt]135:$13$}]{};
%\node (d2) at (5.5,2) [pin={[color=red,pin distance=3pt]45:$19$}] {};

\node (f1) at (-2,0){};
\node (f2)  at (-1,0){};
\node (f3)  at (0,0){};
\node (f4) at (1,0){};
    
%\node (e1) at (2.7,0)[pin={[color=red,pin distance=3pt]310:$14$}]{};
%\node (e2)  at (3.5,0)[pin={[color=red,pin distance=3pt]315:$15$}]{};
%\node (e3)  at (4.5,0)[pin={[color=red,pin distance=3pt]315:$16$}]{};
%\node (e4) at (5.5,0)[pin={[color=red,pin distance=3pt]315:$17$}]{};
%\node (e5) at (6.5,0)[pin={[color=red,pin distance=3pt]315:$18$}]{};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
%\draw (b3)--(d1);
%\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
%\draw (d1)--(e1);
%\draw (d1)--(e2);
%\draw (d1)--(e3);
%\draw (d1)--(e4);
%\draw (d1)--(e5);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=9.8cm, thick,scale=0.35]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$v_1$}]{};

\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$v_2$}]{};
\node (b2) at (2,4){};
\node (b3) at (5,4)[pin={[color=red,pin distance=3pt]45:$v_4$}]{};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=5pt]45:$v_3$}]{};
\node (c4) at (0.5,2){};

\node (d1)  at  (4.5,2){};
\node (d2) at (5.5,2) {};

\node (f1) at (-2,0){};
\node (f2)  at (-1,0){};
\node (f3)  at (0,0){};
\node (f4) at (1,0){};
    
%\node (e1) at (2.7,0)[pin={[color=red,pin distance=3pt]310:$14$}]{};
%\node (e2)  at (3.5,0)[pin={[color=red,pin distance=3pt]315:$15$}]{};
%\node (e3)  at (4.5,0)[pin={[color=red,pin distance=3pt]315:$16$}]{};
%\node (e4) at (5.5,0)[pin={[color=red,pin distance=3pt]315:$17$}]{};
%\node (e5) at (6.5,0)[pin={[color=red,pin distance=3pt]315:$18$}]{};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
%\draw (d1)--(e1);
%\draw (d1)--(e2);
%\draw (d1)--(e3);
%\draw (d1)--(e4);
%\draw (d1)--(e5);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=13.4cm,thick,scale=0.35]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$v_1$}]{};

\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$v_2$}]{};
\node (b2) at (2,4){};
\node (b3) at (5,4)[pin={[color=red,pin distance=3pt]45:$v_4$}]{};


\node (c1) at (-2.5,2){};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=5pt]45:$v_3$}]{};
\node (c4) at (0.5,2){};

\node (d1)  at  (4.5,2)[pin={[color=red,pin distance=3pt]135:$v_5$}]{};
\node (d2) at (5.5,2) {};

\node (f1) at (-2,0){};
\node (f2)  at (-1,0){};
\node (f3)  at (0,0){};
\node (f4) at (1,0){};
    
\node (e1) at (2.7,0){};
\node (e2)  at (3.5,0){};
\node (e3)  at (4.5,0){};
\node (e4) at (5.5,0){};
\node (e5) at (6.5,0){};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> pictures/map_tree_to_permutation.tikz <==
\begin{tikzpicture}[thick,scale=0.35]

\begin{scope}[xshift=0]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$v_1$}]{};

\node (b1) at (-1,4){};
\node (b2) at (2,4)[pin={[color=red,pin distance=3pt]180:$v_2$}]{};
\node (b3) at (5,4){};


\node (c1) at (-0.5,2)[pin={[color=red,pin distance=3pt]145:$v_4$}]{};
\node (c2)  at (1,2){};
\node (c3)  at (3,2)[pin={[color=red,pin distance=3pt]0:$v_3$}]{};
\node (c4) at (7,2)[pin={[color=red,pin distance=3pt]45:$v_5$}]{};

\node (d1)  at  (-1,0){};
\node (d2) at (0,0) {};

\node (f1) at (1.5,0){};
\node (f2)  at (2.5,0){};
\node (f3)  at (3.5,0){};
\node (f4) at (4.5,0){};
    
\node (e1) at (5,0){};
\node (e2)  at (6,0){};
\node (e3)  at (7,0){};
\node (e4) at (8,0){};
\node (e5) at (9,0){};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b2)--(c1);
\draw (b2)--(c2);
\draw (b2)--(c3);
\draw (b2)--(c4);
\draw (c1)--(d1);
\draw (c1)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (c4)--(e1);
\draw (c4)--(e2);
\draw (c4)--(e3);
\draw (c4)--(e4);
\draw (c4)--(e5);
\tikzstyle{every node}=[blue, inner sep=0.5pt, minimum width=4pt,font=\small,scale=1]
\node[] at (1,4.5) {$1$};
\node[] at (3,4.5) {$1$};
\node[] at (0.7,2.5) {$2$};
\node[] at (2,2.5) {$2$};
\node[] at (4,2.5) {$2$};
\node[] at (-.5,0.5) {$4$};
\node[] at (2.2,0.5) {$3$};
\node[] at (3,0.5) {$3$};
\node[] at (3.8,0.5) {$3$};
\node[] at (5.9,0.5) {$5$};
\node[] at (6.7,0.5) {$5$};
\node[] at (7.4,0.5) {$5$};
\node[] at (8.1,0.5) {$5$};
\tikzstyle{every node}=[ inner sep=0.5pt, minimum width=4pt,font=\small,scale=1.5]
\node[blue] (permu) at (3,-6) {$1422333255551$};
\draw[->] (3,-2) -- (permu);
\end{scope}


%s-tree with permutations
\begin{scope}[xshift=460,yshift=0,thick,scale=1]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]60:$v_1$}]{};
\node (b1) at (-1,4)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]90:$v_2$}]{};
\node (b2) at (2,4){};
\node (b3) at (5,4)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]60:$v_4$}]{};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2)[pin={[pin edge={black, dashed, -},pin distance=3pt, red]200:$v_3$}]{};
\node (c4) at (0.5,2){};
\node (d1)  at  (4.5,2)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]120:$v_5$}]{};
\node (d2) at (5.5,2) {};

\node (f1) at (-2,0){};
\node (f2)  at (-1,0){};
\node (f3)  at (0,0){};
\node (f4) at (1,0){};
    
\node (e1) at (2.5,0){};
\node (e2)  at (3.5,0){};
\node (e3)  at (4.5,0){};
\node (e4) at (5.5,0){};
\node (e5) at (6.5,0){};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);


\tikzstyle{every node}=[circle, blue,scale=1,
                        inner sep=0.5pt, minimum width=4pt,font=\small]


\node at (1.2,4.5) {$1$};
\node at (2.8,4.5) {$1$};
\node at (-1.8,2.3) {$2$};
\node at (-1,2.3) {$2$};
\node at (0,2.3) {$2$};
\node[] at (5,2.3) {$4$};
\node[] at (-1.3,0.3) {$3$};
\node[] at (.3,0.3) {$3$};
\node[] at (-.5,0.3) {$3$};
\node[] at (3.2,0.3) {$5$};
\node[] at (4.1,0.3) {$5$};
\node[] at (5,0.3) {$5$};
\node[] at (6,0.3) {$5$};


\tikzstyle{every node}=[ inner sep=0.5pt, minimum width=4pt,font=\small,scale=1.5]
\node[blue] (permu) at (2,-6) {$2233321155554$};
\draw[->] (2,-2) -- (permu);

\end{scope}

\end{tikzpicture}

==> pictures/matching_to_preorder_tree.tikz <==
\begin{tikzpicture}[]
\usetikzlibrary{arrows,shapes}

\begin{scope}[xshift=0cm,thick,scale=0.35]


\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$0$}]{};
\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$1$}]{};
\node (b2) at (2,4)[pin={[color=red,pin distance=3pt]135:$10$}]{};
\node (b3) at (5,4)[pin={[color=red,pin distance=3pt]45:$11$}]{};


\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);

\tikzstyle{every node}=[inner sep=0.5pt,font=\small,scale=0.9]
\node at (2,-2){
\begin{tabular}{c}
$M=\{\{1,10,11\}\}$\\
\end{tabular}
};
\end{scope}

\begin{scope}[xshift=4cm,thick,scale=0.35]


\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$0$}]{};
\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$1$}]{};
\node (b2) at (2,4)[pin={[color=red,pin distance=3pt]135:$10$}]{};
\node (b3) at (5,4)[pin={[color=red,pin distance=3pt]45:$11$}]{};


\node (c1) at (-2.5,2) [pin={[color=red,pin distance=3pt]225:$2$}]{};
\node (c2)  at (-1.5,2)[pin={[color=red,pin distance=3pt]225:$3$}]{};
\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=3pt]225:$4$}]{};
\node (c4) at (0.5,2)[pin={[color=red,pin distance=3pt]45:$9$}]{};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);

\tikzstyle{every node}=[inner sep=0.5pt,font=\small,scale=0.9]
\node at (2,-2){
\begin{tabular}{c}
$M=\{\{1,10,11\},\{2,3,4,9\}\}$\\
\end{tabular}
};
\end{scope}
\begin{scope}[xshift=8.5cm,thick,scale=0.35]


\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$0$}]{};
\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$1$}]{};
\node (b2) at (2,4)[pin={[color=red,pin distance=3pt]135:$10$}]{};
\node (b3) at (5,4)[pin={[color=red,pin distance=3pt]45:$11$}]{};


\node (c1) at (-2.5,2) [pin={[color=red,pin distance=3pt]225:$2$}]{};
\node (c2)  at (-1.5,2)[pin={[color=red,pin distance=3pt]225:$3$}]{};
\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=3pt]215:$4$}]{};
\node (c4) at (0.5,2)[pin={[color=red,pin distance=3pt]45:$9$}]{};

\node (f1) at (-1,0)[pin={[color=red,pin distance=3pt]225:$5$}]{};
\node (f2)  at (0,0)[pin={[color=red,pin distance=3pt]225:$6$}]{};
\node (f3)  at (1,0)[pin={[color=red,pin distance=3pt]225:$7$}]{};
\node (f4) at (1.8,0)[pin={[color=red,pin distance=3pt]230:$8$}]{};
    
\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);


\tikzstyle{every node}=[inner sep=0.5pt,font=\small,scale=0.9]
\node at (2,-2.5){
\begin{tabular}{c}
$M=\{\{1,10,11\},\{2,3,4,9\},$\\$\{5,6,7,8\}\}$\\
\end{tabular}
};
\end{scope}
\begin{scope}[xshift=2cm,yshift=-4cm,thick,scale=0.35]


\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$0$}]{};
\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$1$}]{};
\node (b2) at (2,4)[pin={[color=red,pin distance=3pt]135:$10$}]{};
\node (b3) at (5,4)[pin={[color=red,pin distance=3pt]45:$11$}]{};


\node (c1) at (-2.5,2) [pin={[color=red,pin distance=3pt]225:$2$}]{};
\node (c2)  at (-1.5,2)[pin={[color=red,pin distance=3pt]225:$3$}]{};
\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=3pt]215:$4$}]{};
\node (c4) at (0.5,2)[pin={[color=red,pin distance=3pt]45:$9$}]{};
\node (d1)  at  (4.5,2)[pin={[color=red,pin distance=3pt]135:$12$}]{};
\node (d2) at (5.5,2) [pin={[color=red,pin distance=3pt]45:$18$}] {};

\node (f1) at (-2,0)[pin={[color=red,pin distance=3pt]225:$5$}]{};
\node (f2)  at (-1,0)[pin={[color=red,pin distance=3pt]225:$6$}]{};
\node (f3)  at (0,0)[pin={[color=red,pin distance=3pt]225:$7$}]{};
\node (f4) at (1,0)[pin={[color=red,pin distance=3pt]230:$8$}]{};
    
\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);

\tikzstyle{every node}=[inner sep=0.5pt,font=\small,scale=0.9]
\node at (2,-2.5){
\begin{tabular}{c}
$M=\{\{1,10,11\},\{2,3,4,9\},$\\
$\{5,6,7,8\},\{12,18\}\}$\\
\end{tabular}
};
\end{scope}
\begin{scope}[xshift=7cm,yshift=-4cm,thick,scale=0.35]


\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$0$}]{};
\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$1$}]{};
\node (b2) at (2,4)[pin={[color=red,pin distance=3pt]135:$10$}]{};
\node (b3) at (5,4)[pin={[color=red,pin distance=3pt]45:$11$}]{};


\node (c1) at (-2.5,2) [pin={[color=red,pin distance=3pt]225:$2$}]{};
\node (c2)  at (-1.5,2)[pin={[color=red,pin distance=3pt]225:$3$}]{};
\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=3pt]215:$4$}]{};
\node (c4) at (0.5,2)[pin={[color=red,pin distance=3pt]45:$9$}]{};
\node (d1)  at  (4.5,2)[pin={[color=red,pin distance=3pt]135:$12$}]{};
\node (d2) at (5.5,2) [pin={[color=red,pin distance=3pt]45:$18$}] {};

\node (f1) at (-2,0)[pin={[color=red,pin distance=3pt]225:$5$}]{};
\node (f2)  at (-1,0)[pin={[color=red,pin distance=3pt]225:$6$}]{};
\node (f3)  at (0,0)[pin={[color=red,pin distance=3pt]225:$7$}]{};
\node (f4) at (1,0)[pin={[color=red,pin distance=3pt]230:$8$}]{};
    
\node (e1) at (2.7,0)[pin={[color=red,pin distance=3pt]310:$13$}]{};
\node (e2)  at (3.5,0)[pin={[color=red,pin distance=3pt]315:$14$}]{};
\node (e3)  at (4.5,0)[pin={[color=red,pin distance=3pt]315:$15$}]{};
\node (e4) at (5.5,0)[pin={[color=red,pin distance=3pt]315:$16$}]{};
\node (e5) at (6.5,0)[pin={[color=red,pin distance=3pt]315:$17$}]{};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);

\tikzstyle{every node}=[inner sep=0.5pt,font=\small,scale=0.9]
\node at (2,-3){
\begin{tabular}{c}
$M=\{\{1,10,11\},\{2,3,4,9\},$\\
$\{5,6,7,8\},\{12,18\},$\\
$\{13,14,15,16,17\}\}$\\
\end{tabular}
};
\end{scope}
\end{tikzpicture}

==> pictures/noncrossing_partition_example.tikz <==
\begin{tikzpicture}[scale=0.8]
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt,scale=0.8]
   \def\n{8}
   \foreach \x in {1,2,...,\n}
   \draw {(90-360/\n*\x+360/\n+1:2cm) node {\x}};
   
   \def\inicio{1} %where the part starts
   \def\col{red}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:1.8cm)
      \foreach \x in {1,6,7,8}{ -- (90-360/\n*\x+360/\n+1:1.8cm)};
      
    \def\inicio{2} %where the part starts
    \def\col{gray}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:1.8cm)
      \foreach \x in {2,3,4,5}{ -- (90-360/\n*\x+360/\n+1:1.8cm)};
\end{tikzpicture}


==> pictures/northeast_tree_with_path.tikz <==
\begin{tikzpicture}[]
\begin{scope}[thick,scale=0.45]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$1$}]{N};
\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$2$}]{N};
\node (b2) at (2,4)[pin={[color=red,pin distance=3pt]135:$11$}]{E};
\node (b3) at (5,4)[pin={[color=red,pin distance=3pt]45:$12$}]{N};


\node (c1) at (-2.5,2) [pin={[color=red,pin distance=3pt]225:$3$}]{E};
\node (c2)  at (-1.5,2)[pin={[color=red,pin distance=3pt]225:$4$}]{E};
\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=3pt]225:$5$}]{N};
\node (c4) at (0.5,2)[pin={[color=red,pin distance=3pt]45:$10$}]{E};
\node (d1)  at  (4.5,2)[pin={[color=red,pin distance=3pt]135:$13$}]{N};
\node (d2) at (5.5,2) [pin={[color=red,pin distance=3pt]45:$19$}] {E};

\node (f1) at (-2,0)[pin={[color=red,pin distance=3pt]225:$6$}]{E};
\node (f2)  at (-1,0)[pin={[color=red,pin distance=3pt]225:$7$}]{E};
\node (f3)  at (0,0)[pin={[color=red,pin distance=3pt]225:$8$}]{E};
\node (f4) at (1,0)[pin={[color=red,pin distance=3pt]230:$9$}]{E};
    
\node (e1) at (2.7,0)[pin={[color=red,pin distance=3pt]310:$14$}]{E};
\node (e2)  at (3.5,0)[pin={[color=red,pin distance=3pt]315:$15$}]{E};
\node (e3)  at (4.5,0)[pin={[color=red,pin distance=3pt]315:$16$}]{E};
\node (e4) at (5.5,0)[pin={[color=red,pin distance=3pt]315:$17$}]{E};
\node (e5) at (6.5,0)[pin={[color=red,pin distance=3pt]315:$18$}]{E};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);
\end{scope}
\begin{scope}[xshift=5cm,scale=0.35]
%define  signature
\edef \signature{3,4,4,2,5}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,2,6,0,6}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}

\node[color=blue]  at (7,-1) {\small NNEENEEEEEENNEEEEEE};

\end{scope}

\draw[thick, ->](3.5,1)--node [above] {$\xi$}(4.5,1);
\draw[thick, <-](3.5,0.8)--node [below] {$\zeta$}(4.5,0.8);

\end{tikzpicture}

==> pictures/preorder_caverns.tikz <==
\begin{tikzpicture}[thick,scale=0.8]
\usetikzlibrary{arrows,shapes}

\node[fill=red!50,red!50,draw,ellipse, rounded corners,rotate=30, minimum width=200pt,minimum height=100pt,scale=0.8] at  (0.5,4) {};

\node[fill=blue!50,blue!50,draw,ellipse,rounded corners,rotate=30, minimum width=100pt,minimum height=70pt,scale=0.8] at  (-0.5,0.3) {};

\node[fill=gray!50,gray!50,draw, ellipse, rounded corners,rotate=30, minimum width=150pt,minimum height=100pt,scale=0.8] at  (5,1.5) {};

    \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]

    \draw (-1.9,2.2) node []{\emph{1}};
    \draw (-1,2.2) node []{\emph{2}};
    \draw (-1.4,0.2) node []{\emph{3}};
    \draw (-0.5,0.2) node []{\emph{4}};
    \draw (0.4,0.2) node []{\emph{5}};
    \draw (-0.1,2.2) node []{\emph{6}};
    \draw (1,4.5) node []{\emph{7}};
    \draw (3,4.5) node []{\emph{8}}; 
    \draw (3.1,0.2) node []{\emph{9}};
    \draw (4,0.2) node []{\emph{\small 10}};
    \draw (4.9,0.2) node []{\emph{\small 11}};
    \draw (5.8,0.2) node []{\emph{\small 12}};
 \draw (5,2.2) node []{\emph{\small 13}};

 \tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6){};
\node (b1) at (-1,4){};
\node (b2) at (2,4){};
\node (b3) at (5,4){};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2){};
\node (c4) at (0.5,2){};
\node (d1)  at  (4.5,2){};
\node (d2) at (5.5,2) {};

\node (f1) at (-2,0){};
\node (f2)  at (-1,0){};
\node (f3)  at (0,0){};
\node (f4) at (1,0){};
    
\node (e1) at (2.5,0){};
\node (e2)  at (3.5,0){};
\node (e3)  at (4.5,0){};
\node (e4) at (5.5,0){};
\node (e5) at (6.5,0){};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);

\end{tikzpicture}

==> pictures/preorder_tree_to_matching.tikz <==
\begin{tikzpicture}[]
\usetikzlibrary{arrows,shapes}

\begin{scope}[thick,scale=0.45]
\node[fill=gray!50,gray!50,draw, ellipse, rounded corners,rotate=0, minimum width=70pt,minimum height=30pt,scale=0.8] at  (-1,-0.3) {};

\node[fill=green!50,green!50,draw, ellipse, rounded corners,rotate=0, minimum width=80pt,minimum height=30pt,scale=0.8] at  (5,-0.5) {};

\node[fill=red!50,red!50,draw, ellipse, rounded corners,rotate=0, minimum width=130pt,minimum height=30pt,scale=0.8] at  (2,4.5) {};

\node[fill=blue!50,blue!50,draw, ellipse, rounded corners,rotate=0, minimum width=90pt,minimum height=30pt,scale=0.8] at  (-1,2) {};

\node[fill=brown!50,brown!50,draw, ellipse, rounded corners,rotate=0, minimum width=60pt,minimum height=30pt,scale=0.8] at  (5,2) {};

\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6)[pin={[color=red,pin distance=3pt]135:$0$}]{};
\node (b1) at (-1,4)[pin={[color=red,pin distance=3pt]135:$1$}]{};
\node (b2) at (2,4)[pin={[color=red,pin distance=3pt]135:$10$}]{};
\node (b3) at (5,4)[pin={[color=red,pin distance=3pt]45:$11$}]{};


\node (c1) at (-2.5,2) [pin={[color=red,pin distance=3pt]225:$2$}]{};
\node (c2)  at (-1.5,2)[pin={[color=red,pin distance=3pt]225:$3$}]{};
\node (c3)  at (-0.5,2)[pin={[color=red,pin distance=3pt]220:$4$}]{};
\node (c4) at (0.5,2)[pin={[color=red,pin distance=3pt]-45:$9$}]{};
\node (d1)  at  (4.5,2)[pin={[color=red,pin distance=3pt]135:$12$}]{};
\node (d2) at (5.5,2) [pin={[color=red,pin distance=3pt]45:$18$}] {};

\node (f1) at (-2,0)[pin={[color=red,pin distance=3pt]225:$5$}]{};
\node (f2)  at (-1,0)[pin={[color=red,pin distance=3pt]225:$6$}]{};
\node (f3)  at (0,0)[pin={[color=red,pin distance=3pt]225:$7$}]{};
\node (f4) at (1,0)[pin={[color=red,pin distance=3pt]230:$8$}]{};
    
\node (e1) at (2.7,0)[pin={[color=red,pin distance=3pt]310:$13$}]{};
\node (e2)  at (3.5,0)[pin={[color=red,pin distance=3pt]315:$14$}]{};
\node (e3)  at (4.5,0)[pin={[color=red,pin distance=3pt]315:$15$}]{};
\node (e4) at (5.5,0)[pin={[color=red,pin distance=3pt]315:$16$}]{};
\node (e5) at (6.5,0)[pin={[color=red,pin distance=3pt]315:$17$}]{};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);





\end{scope}
\begin{scope}[xshift=6cm,yshift=1.5cm, scale=0.6]
 
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{18}
   
   \def\inicio{2} %where the part starts
   \def\col{blue}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {2,3,4,9}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
    \def\inicio{1} %where the part starts
    \def\col{red}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {1,10,11}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{5} %where the part starts
    \def\col{gray}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {5,6,7,8}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{12} %where the part starts
  \def\col{brown}
      \path[draw,very thick, fill=\col!50,\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {12,18}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};

 \def\inicio{13} %where the part starts
    \def\col{green}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {13,14,15,16,17}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};


   \foreach \x in {1,2,...,\n}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node {\x}};


\end{scope}

  \end{tikzpicture}

==> pictures/s-catalan-zoo.tikz <==
\begin{tikzpicture}[scale=1]
\draw (0,0) grid[step=(30:10)] (17.35,15);
\draw (0,15)--(0,20)--(17.35,20)--(17.35,15);
\tikzstyle{every node}=[scale=0.7]
\node[color=red,scale=1.5] () at (9,20.5) {\Large \bf The $s$-Catalan Zoo};

\node[color=blue,align=left,scale=1.2] () at (12,15.5) {\Large \bf $s$-Trees};

\node[color=blue,align=left] () at (7,10.5) {\Large \bf $s$-Dyck paths};

\node[color=blue,align=left,text width=132] () at (7,5.5) {\Large \bf Noncrossing $(s-1)$-partitions};

\node[color=blue,align=left,text width=200] () at (15,5.5) {\Large \bf Complete noncrossing $s$-matchings};

\node[color=blue,align=left,text width=180] () at (7,0.5) {\Large \bf  $s$-Angulations of a polygon};

%\node[color=blue,align=left] () at (15,5.5) {\Large \bf  $s$-Motzkin paths};

\node[color=blue,align=left] () at (15,0.5) {\Large \bf  $s$-Parenthesizations};

\node[color=blue,align=left,text width=180] () at (14.5,10.5) {\Large \bf  $312$-avoiding Stirling $(s-1)$-permutations};
%s-tree
\begin{scope}[xshift=225,yshift=470,thick,scale=0.4]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6){};
\node (b1) at (-1,4){};
\node (b2) at (2,4){};
\node (b3) at (5,4){};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2){};
\node (c4) at (0.5,2){};
\node (d1)  at  (4.5,2){};
\node (d2) at (5.5,2) {};

\node (f1) at (-2,0){};
\node (f2)  at (-1,0){};
\node (f3)  at (0,0){};
\node (f4) at (1,0){};
    
\node (e1) at (2.5,0){};
\node (e2)  at (3.5,0){};
\node (e3)  at (4.5,0){};
\node (e4) at (5.5,0){};
\node (e5) at (6.5,0){};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);

\end{scope}


%s-Dyck

\begin{scope}[xshift=45,yshift=330,scale=0.4]
%define  signature
\edef \signature{3,4,4,2,5}

\def\row{0}
\def\col{0}
%draw  forbidden path

\foreach \part in \signature{
\pgfmathsetmacro \newcol {\col+\part-1}
\pgfmathparse{\col+\part-1}
\global\let\newcol\pgfmathresult
\pgfmathparse{\row+1}
\global\let\newrow\pgfmathresult
\draw[fill, color=gray!10] (\col,\row) rectangle (\newcol+1,\newrow);
\global\let\row\newrow
\global\let\col\newcol
}
%draw grid
\draw[very thin] (0, 0) grid (\col+1, \row);

%draw path
\def\rowpa{0}
\def\colpa{0}
\edef \pa{0,2,6,0,6}
\foreach \var in \pa{
\pgfmathparse{\colpa+\var}
\global\let\newcolpa\pgfmathresult
\pgfmathparse{\rowpa+1}
\global\let\newrowpa\pgfmathresult
\draw [line width=3, color=red]
(\colpa, \rowpa)--(\colpa,\newrowpa)--(\newcolpa,\newrowpa);

\global\let\rowpa\newrowpa
\global\let\colpa\newcolpa
}
%\draw[line width=3, color=red](0,0)--(0,1)--(0,2)--(1,2)--(1,3)--(2,3)--(3,3)--(4,3)--(4,4)--(5,4)--(6,4)--(7,4)--(8,4)--(8,5)--(9,5)--(10,5)--(11,5)--(12,5)--(13,5)--(14,5);

%draw diagonal
%\draw[very thick] (0,0)--(\value{col}+1, \value{row});

\end{scope}
%noncrossingpartition
\begin{scope}[xshift=120,yshift=220,scale=0.5]
 
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{13}
   
   \def\inicio{3} %where the part starts
   \def\col{blue}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {3,4,5}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
    \def\inicio{1} %where the part starts
    \def\col{red}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {1,2,6,7,8}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{9} %where the part starts
    \def\col{gray}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {9,10,11,12,13}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
   
   \foreach \x in {1,2,...,13}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node {\x}};
      
\end{scope}
%noncrossing s-matching
\begin{scope}[xshift=370,yshift=220,scale=0.5]
 
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt]
   \def\n{18}
   
   \def\inicio{2} %where the part starts
   \def\col{blue}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {2,3,4,9}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
    \def\inicio{1} %where the part starts
    \def\col{red}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {1,10,11}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{5} %where the part starts
    \def\col{gray}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {5,6,7,8}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};
      
      \def\inicio{12} %where the part starts
    \def\col{brown}
      \path[draw,very thick, fill=\col!50,\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {12,18}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};

 \def\inicio{13} %where the part starts
    \def\col{green}
      \path[fill=\col!50] (90-360/\n*\inicio+360/\n+1:2.8cm)
      \foreach \x in {13,14,15,16,17}{ -- (90-360/\n*\x+360/\n+1:2.8cm)};


   \foreach \x in {1,2,...,\n}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node {\x}};
   
\end{scope}

%s-angulations
\begin{scope}[xshift=120,yshift=75,thick,scale=0.5]
 
   \tikzstyle{every node}=[inner sep=0pt, minimum width=4pt,scale=1.6]
   \def\n{15}
   
   \foreach \x in {1,2,...,\n}
   \draw {(90-360/\n*\x+360/\n+1:3cm) node (n\x)[label={90-360/\n*\x+360/\n+1:\tiny \x}]{}};

%   \path[draw] (90-360/\n*15+360/\n+1.8:2.99cm)
    %  \foreach \x in {1,2,...,\n}{ -- (n\x)};
   
\draw[dashed, thick,red] (n1) -- (n2)node [midway, above, sloped,red] (TextNode) {$e$};
\draw (n2) -- (n3);
\draw (n3) -- (n4);
\draw (n4) -- (n5);
\draw (n5) -- (n6);
\draw (n6) -- (n7);
\draw (n7) -- (n8);
\draw (n8) -- (n9);
\draw (n9) -- (n10);
\draw (n10) -- (n11);
\draw (n11) -- (n12);
\draw (n12) -- (n13);
\draw (n13) -- (n14);
\draw (n14) -- (n15);
\draw (n15) -- (n1);
\draw (n1) -- (n9);
\draw (n2) -- (n8);
\draw (n3) -- (n8);
\draw (n10) -- (n14);
\end{scope}

%s-motzkin
%\begin{scope}%[xshift=260,yshift=200,thick,scale=0.32]
%draw grid
%\draw[very thin,gray!50] (1, 1) grid (23, 3);
%\draw[very thick, red] (1,1)--(2,2)--(4,2)-- (5,3)-- (9,3)-- (%10,2)-- (11,2)-- (12,1)-- (13,1)-- (14,2)-- (15,3)-- (20,3)-- %(21,2)--(22,2)--(23,1);
%\end{scope}


%s-parenthesizations
\begin{scope}[xshift=370,yshift=70,thick,scale=0.32]
%draw grid
\node at (0,0) {\LARGE \bf $(\star\star(\star\star\star\star)\star)\star((\star\star\star\star\star)\star)$};
\end{scope}

%s-312-avoiding permutations
\begin{scope}[xshift=370,yshift=360,thick,scale=0.32]
%draw grid
\node at (0,0) {\Huge \bf $2233321155554$};
\end{scope}
\end{tikzpicture}

==> pictures/s_permutations_to_trees.tikz <==
\begin{tikzpicture}[thick,scale=0.35]

%3
\begin{scope}[xshift=-460,yshift=0,thick,scale=1]
\tikzstyle{every node}=[circle,red,
                        inner sep=0.5pt, minimum width=4pt,scale=1.2]
\node (a1) at (2,5){$2233321155554$};





\end{scope}
%4
\begin{scope}[xshift=-160,yshift=0,thick,scale=1]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]60:$v_1$}]{};
\node (b1) at (-1,4)[pin={[rectangle,pin edge={red},pin distance=4pt, red]270:$223332$}]{};
\node (b2) at (2,4){};
\node (b3) at (5,4)[pin={[rectangle,pin edge={red},pin distance=4pt, red]270:$55554$}]{};


\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);



\tikzstyle{every node}=[circle, blue,scale=1,
                        inner sep=0.5pt, minimum width=4pt,font=\small]


\node at (1.2,4.5) {$1$};
\node at (2.8,4.5) {$1$};



\end{scope}


%5
\begin{scope}[xshift=160,yshift=0,thick,scale=1]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]60:$v_1$}]{};
\node (b1) at (-1,4)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]90:$v_2$}]{};
\node (b2) at (2,4){};
\node (b3) at (5,4)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]60:$v_4$}]{};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2)[pin={[rectangle,pin edge={red},pin distance=4pt, red]270:$333$}]{};
\node (c4) at (0.5,2){};
\node (d1)  at  (4.5,2)[pin={[rectangle,pin edge={red },pin distance=4pt, red]270:$5555$}]{};
\node (d2) at (5.5,2) {};



\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);


\tikzstyle{every node}=[circle, blue,scale=1,
                        inner sep=0.5pt, minimum width=4pt,font=\small]


\node at (1.2,4.5) {$1$};
\node at (2.8,4.5) {$1$};
\node at (-1.8,2.3) {$2$};
\node at (-1,2.3) {$2$};
\node at (0,2.3) {$2$};
\node[] at (5,2.3) {$4$};


\end{scope}

%6
\begin{scope}[xshift=460,yshift=0,thick,scale=1]
\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small]
\node (a1) at (2,6)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]60:$v_1$}]{};
\node (b1) at (-1,4)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]90:$v_2$}]{};
\node (b2) at (2,4){};
\node (b3) at (5,4)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]60:$v_4$}]{};


\node (c1) at (-2.5,2) {};
\node (c2)  at (-1.5,2){};
\node (c3)  at (-0.5,2)[pin={[pin edge={black, dashed, -},pin distance=3pt, red]200:$v_3$}]{};
\node (c4) at (0.5,2){};
\node (d1)  at  (4.5,2)[pin={[pin edge={black, dashed, -},pin distance=1pt, red]120:$v_5$}]{};
\node (d2) at (5.5,2) {};

\node (f1) at (-2,0){};
\node (f2)  at (-1,0){};
\node (f3)  at (0,0){};
\node (f4) at (1,0){};
    
\node (e1) at (2.5,0){};
\node (e2)  at (3.5,0){};
\node (e3)  at (4.5,0){};
\node (e4) at (5.5,0){};
\node (e5) at (6.5,0){};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);


\tikzstyle{every node}=[circle, blue,scale=1,
                        inner sep=0.5pt, minimum width=4pt,font=\small]


\node at (1.2,4.5) {$1$};
\node at (2.8,4.5) {$1$};
\node at (-1.8,2.3) {$2$};
\node at (-1,2.3) {$2$};
\node at (0,2.3) {$2$};
\node[] at (5,2.3) {$4$};
\node[] at (-1.3,0.3) {$3$};
\node[] at (.3,0.3) {$3$};
\node[] at (-.5,0.3) {$3$};
\node[] at (3.2,0.3) {$5$};
\node[] at (4.1,0.3) {$5$};
\node[] at (5,0.3) {$5$};
\node[] at (6,0.3) {$5$};


\end{scope}

\end{tikzpicture}

==> pictures/tree_to_parenthesization.tikz <==
\begin{tikzpicture}[]
\begin{scope}[xshift=2cm,yshift=-3cm,thick,scale=0.35]
\tikzstyle{every node}=[ inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node[circle,draw] (a1) at (2,4)[pin={[rectangle,color=red,pin distance=0pt]270:$((\ast\ast(\ast\ast\ast\ast)\ast)\ast((\ast\ast\ast\ast\ast)\ast))$}]{};

\node (a1) at (18,3)[pin={[rectangle,color=black,pin distance=0pt]90:$(\ast\ast(\ast\ast\ast\ast)\ast)\ast((\ast\ast\ast\ast\ast)\ast)$}]{without outermost parenthesis};

\end{scope}

\begin{scope}[xshift=9cm,yshift=0cm,thick,scale=0.35]



\tikzstyle{every node}=[circle,draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6){};
\node (b1) at (-2,4)[pin={[rectangle,color=red,pin distance=0pt]270:$(\ast\ast(\ast\ast\ast\ast)\ast)$}]{};
\node (b2) at (2,4)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (b3) at (6,4)[pin={[rectangle,color=red,pin distance=0pt]270:$((\ast\ast\ast\ast\ast)\ast)$}]{};



\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);


\end{scope}
\begin{scope}[xshift=4.5cm,yshift=0cm,thick,scale=0.35]


\tikzstyle{every node}=[circle,draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6){};
\node (b1) at (-1,4){};
\node (b2) at (2,4)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (b3) at (5,4){};


\node (c1) at (-3.5,2) [pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (c2)  at (-2.5,2)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (c3)  at (-1,2)[pin={[rectangle,color=red,pin distance=0pt]270:$(\ast\ast\ast\ast)$}]{};
\node (c4) at (0.5,2) [pin={[rectangle,color=red,pin distance=0pt]270:$\ast$}]{};
\node[circle] (d1)  at  (4.5,2)[pin={[rectangle,color=red,pin distance=0pt]270:$(\ast\ast\ast\ast\ast)$}]{};
\node[circle] (d2) at (7,2) [pin={[color=red,pin distance=0pt]270:$\ast$}] {};


\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);

\end{scope}
\begin{scope}[xshift=0cm,yshift=0cm,thick,scale=0.35]


\tikzstyle{every node}=[circle, draw,
                        inner sep=0.5pt, minimum width=4pt,font=\small,scale=0.9]
\node (a1) at (2,6){};
\node (b1) at (-1,4){};
\node (b2) at (2,4)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (b3) at (5,4){};


\node (c1) at (-2.5,2) [pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (c2)  at (-1.5,2)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (c3)  at (-0.5,2){};
\node (c4) at (0.5,2)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (d1)  at  (4.5,2){};
\node (d2) at (5.5,2) [pin={[color=red,pin distance=0pt]270:$\ast$}] {};

\node (f1) at (-2,0)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (f2)  at (-1,0)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (f3)  at (0,0)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (f4) at (1,0)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
    
\node (e1) at (2.7,0)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (e2)  at (3.5,0)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (e3)  at (4.5,0)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (e4) at (5.5,0)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};
\node (e5) at (6.5,0)[pin={[color=red,pin distance=0pt]270:$\ast$}]{};

\draw (a1)--(b1);
\draw (a1)--(b2);
\draw	 (a1)--(b3);
\draw (b1)--(c1);
\draw (b1)--(c2);
\draw (b1)--(c3);
\draw (b1)--(c4);
\draw (b3)--(d1);
\draw (b3)--(d2);
\draw (c3)--(f1);
\draw (c3)--(f2);
\draw (c3)--(f3);
\draw (c3)--(f4);
\draw (d1)--(e1);
\draw (d1)--(e2);
\draw (d1)--(e3);
\draw (d1)--(e4);
\draw (d1)--(e5);

\end{scope}
\end{tikzpicture}
